Fast algorithm for $S$-packing coloring of Halin graphs

Motivated by frequency assignment problems in wireless broadcast networks, Goddard, Hedetniemi, Hedetniemi, Harris, and Rall introduced the notion of $S$-packing coloring in 2008. Given a non-decreasing sequence $S = (s_1, s_2, \ldots, s_k)$ of positive integers, an $S$-packing coloring of a graph $G$ is a partition of its vertex set into $k$ subsets $\{V_1, V_2, \ldots, V_k\}$ such that for each $1 \leq i \leq k$, the distance between any two distinct vertices $u, v \in V_i$ is at least $s_i + 1$. In this paper, we study the $S$-packing coloring problem for Halin graphs with maximum degree $\Delta \leq 5$. Specifically, we present a linear-time algorithm that constructs a $(1,1,2,2,2)$-packing coloring for any Halin graph satisfying $\Delta \leq 5$. It is worth noting that there are Halin graphs that are not $(1,2,2,2)$-packing colorable.

==> claim.tex <==





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,592); %set diagram left start at 0, and has height of 592

%Shape: Arc [id:dp5816590549206588] 
\draw  [draw opacity=0][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (350.66,170.5) .. controls (342.65,173.41) and (334.01,175) .. (325,175) .. controls (283.58,175) and (250,141.42) .. (250,100) .. controls (250,58.58) and (283.58,25) .. (325,25) .. controls (366.42,25) and (400,58.58) .. (400,100) .. controls (400,120.36) and (391.89,138.83) .. (378.71,152.34) -- (325,100) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (350.66,170.5) .. controls (342.65,173.41) and (334.01,175) .. (325,175) .. controls (283.58,175) and (250,141.42) .. (250,100) .. controls (250,58.58) and (283.58,25) .. (325,25) .. controls (366.42,25) and (400,58.58) .. (400,100) .. controls (400,120.36) and (391.89,138.83) .. (378.71,152.34) ;  
%Shape: Arc [id:dp8229142524223765] 
\draw  [draw opacity=0][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (127.81,169.06) .. controls (118.81,172.88) and (108.9,175) .. (98.5,175) .. controls (57.08,175) and (23.5,141.42) .. (23.5,100) .. controls (23.5,58.58) and (57.08,25) .. (98.5,25) .. controls (139.92,25) and (173.5,58.58) .. (173.5,100) .. controls (173.5,118.22) and (167,134.92) .. (156.2,147.92) -- (98.5,100) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (127.81,169.06) .. controls (118.81,172.88) and (108.9,175) .. (98.5,175) .. controls (57.08,175) and (23.5,141.42) .. (23.5,100) .. controls (23.5,58.58) and (57.08,25) .. (98.5,25) .. controls (139.92,25) and (173.5,58.58) .. (173.5,100) .. controls (173.5,118.22) and (167,134.92) .. (156.2,147.92) ;  
%Shape: Arc [id:dp02759436244765756] 
\draw  [draw opacity=0][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (54.32,259.29) .. controls (62.36,253.42) and (71.61,249.11) .. (81.62,246.81) -- (98.5,319.9) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (54.32,259.29) .. controls (62.36,253.42) and (71.61,249.11) .. (81.62,246.81) ;  
%Shape: Arc [id:dp8413432705446202] 
\draw  [draw opacity=0][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (129.11,388.39) .. controls (119.76,392.57) and (109.4,394.9) .. (98.5,394.9) .. controls (57.08,394.9) and (23.5,361.32) .. (23.5,319.9) .. controls (23.5,307.38) and (26.57,295.58) .. (31.99,285.2) -- (98.5,319.9) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (129.11,388.39) .. controls (119.76,392.57) and (109.4,394.9) .. (98.5,394.9) .. controls (57.08,394.9) and (23.5,361.32) .. (23.5,319.9) .. controls (23.5,307.38) and (26.57,295.58) .. (31.99,285.2) ;  
%Shape: Arc [id:dp3789082364993417] 
\draw  [draw opacity=0][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (115.46,246.83) .. controls (148.64,254.5) and (173.38,284.17) .. (173.5,319.65) -- (98.5,319.9) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (115.46,246.83) .. controls (148.64,254.5) and (173.38,284.17) .. (173.5,319.65) ;  
%Shape: Arc [id:dp8485738830301603] 
\draw  [draw opacity=0][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (169.96,342.75) .. controls (167.6,350.14) and (164.12,357.03) .. (159.72,363.23) -- (98.5,319.9) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (169.96,342.75) .. controls (167.6,350.14) and (164.12,357.03) .. (159.72,363.23) ;  
%Shape: Circle [id:dp6983275518550451] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101,175) .. controls (101,173.62) and (99.88,172.5) .. (98.5,172.5) .. controls (97.12,172.5) and (96,173.62) .. (96,175) .. controls (96,176.38) and (97.12,177.5) .. (98.5,177.5) .. controls (99.88,177.5) and (101,176.38) .. (101,175) -- cycle ;
%Shape: Circle [id:dp6788020948129696] 
\draw   (23.5,100) .. controls (23.5,58.58) and (57.08,25) .. (98.5,25) .. controls (139.92,25) and (173.5,58.58) .. (173.5,100) .. controls (173.5,141.42) and (139.92,175) .. (98.5,175) .. controls (57.08,175) and (23.5,141.42) .. (23.5,100) -- cycle ;
%Shape: Circle [id:dp5832358913034719] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.45,168.54) .. controls (130.45,167.16) and (129.33,166.04) .. (127.95,166.04) .. controls (126.57,166.04) and (125.45,167.16) .. (125.45,168.54) .. controls (125.45,169.92) and (126.57,171.04) .. (127.95,171.04) .. controls (129.33,171.04) and (130.45,169.92) .. (130.45,168.54) -- cycle ;
%Shape: Circle [id:dp7733732233603035] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.5,159.25) .. controls (146.5,157.87) and (145.38,156.75) .. (144,156.75) .. controls (142.62,156.75) and (141.5,157.87) .. (141.5,159.25) .. controls (141.5,160.63) and (142.62,161.75) .. (144,161.75) .. controls (145.38,161.75) and (146.5,160.63) .. (146.5,159.25) -- cycle ;
%Shape: Circle [id:dp6018530173527672] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (158.5,147.5) .. controls (158.5,146.12) and (157.38,145) .. (156,145) .. controls (154.62,145) and (153.5,146.12) .. (153.5,147.5) .. controls (153.5,148.88) and (154.62,150) .. (156,150) .. controls (157.38,150) and (158.5,148.88) .. (158.5,147.5) -- cycle ;
%Shape: Circle [id:dp10247761783333464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.5,175) .. controls (327.5,173.62) and (326.38,172.5) .. (325,172.5) .. controls (323.62,172.5) and (322.5,173.62) .. (322.5,175) .. controls (322.5,176.38) and (323.62,177.5) .. (325,177.5) .. controls (326.38,177.5) and (327.5,176.38) .. (327.5,175) -- cycle ;
%Shape: Circle [id:dp45435547254425934] 
\draw   (250,100) .. controls (250,58.58) and (283.58,25) .. (325,25) .. controls (366.42,25) and (400,58.58) .. (400,100) .. controls (400,141.42) and (366.42,175) .. (325,175) .. controls (283.58,175) and (250,141.42) .. (250,100) -- cycle ;
%Shape: Circle [id:dp27733060342910654] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338,157.25) .. controls (338,155.87) and (336.88,154.75) .. (335.5,154.75) .. controls (334.12,154.75) and (333,155.87) .. (333,157.25) .. controls (333,158.63) and (334.12,159.75) .. (335.5,159.75) .. controls (336.88,159.75) and (338,158.63) .. (338,157.25) -- cycle ;
%Shape: Circle [id:dp9031926563824242] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.95,168.04) .. controls (356.95,166.66) and (355.83,165.54) .. (354.45,165.54) .. controls (353.07,165.54) and (351.95,166.66) .. (351.95,168.04) .. controls (351.95,169.42) and (353.07,170.54) .. (354.45,170.54) .. controls (355.83,170.54) and (356.95,169.42) .. (356.95,168.04) -- cycle ;
%Shape: Circle [id:dp6015930232036544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373,159.5) .. controls (373,158.12) and (371.88,157) .. (370.5,157) .. controls (369.12,157) and (368,158.12) .. (368,159.5) .. controls (368,160.88) and (369.12,162) .. (370.5,162) .. controls (371.88,162) and (373,160.88) .. (373,159.5) -- cycle ;
%Shape: Circle [id:dp43486100641936076] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (384.5,148) .. controls (384.5,146.62) and (383.38,145.5) .. (382,145.5) .. controls (380.62,145.5) and (379.5,146.62) .. (379.5,148) .. controls (379.5,149.38) and (380.62,150.5) .. (382,150.5) .. controls (383.38,150.5) and (384.5,149.38) .. (384.5,148) -- cycle ;
%Shape: Circle [id:dp7486501830937833] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323,89.25) .. controls (323,87.87) and (321.88,86.75) .. (320.5,86.75) .. controls (319.12,86.75) and (318,87.87) .. (318,89.25) .. controls (318,90.63) and (319.12,91.75) .. (320.5,91.75) .. controls (321.88,91.75) and (323,90.63) .. (323,89.25) -- cycle ;
%Shape: Circle [id:dp7620154849039373] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252.5,97.5) .. controls (252.5,96.12) and (251.38,95) .. (250,95) .. controls (248.62,95) and (247.5,96.12) .. (247.5,97.5) .. controls (247.5,98.88) and (248.62,100) .. (250,100) .. controls (251.38,100) and (252.5,98.88) .. (252.5,97.5) -- cycle ;
%Shape: Circle [id:dp08449851927622376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.45,141.23) .. controls (264.45,139.85) and (263.33,138.73) .. (261.95,138.73) .. controls (260.57,138.73) and (259.45,139.85) .. (259.45,141.23) .. controls (259.45,142.61) and (260.57,143.73) .. (261.95,143.73) .. controls (263.33,143.73) and (264.45,142.61) .. (264.45,141.23) -- cycle ;
%Shape: Circle [id:dp2581242284650822] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45,269.65) .. controls (45,268.27) and (43.88,267.15) .. (42.5,267.15) .. controls (41.12,267.15) and (40,268.27) .. (40,269.65) .. controls (40,271.03) and (41.12,272.15) .. (42.5,272.15) .. controls (43.88,272.15) and (45,271.03) .. (45,269.65) -- cycle ;
%Shape: Circle [id:dp22533934100664088] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (26,97.5) .. controls (26,96.12) and (24.88,95) .. (23.5,95) .. controls (22.12,95) and (21,96.12) .. (21,97.5) .. controls (21,98.88) and (22.12,100) .. (23.5,100) .. controls (24.88,100) and (26,98.88) .. (26,97.5) -- cycle ;
%Shape: Arc [id:dp9937694177295642] 
\draw  [draw opacity=0] (98.5,173.5) .. controls (98.43,172.9) and (98.39,172.29) .. (98.39,171.67) .. controls (98.39,163.39) and (105.11,156.67) .. (113.39,156.67) .. controls (120.42,156.67) and (126.32,161.51) .. (127.95,168.04) -- (113.39,171.67) -- cycle ; \draw   (98.5,173.5) .. controls (98.43,172.9) and (98.39,172.29) .. (98.39,171.67) .. controls (98.39,163.39) and (105.11,156.67) .. (113.39,156.67) .. controls (120.42,156.67) and (126.32,161.51) .. (127.95,168.04) ;  
%Shape: Circle [id:dp8646110183372386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112,157.75) .. controls (112,156.37) and (110.88,155.25) .. (109.5,155.25) .. controls (108.12,155.25) and (107,156.37) .. (107,157.75) .. controls (107,159.13) and (108.12,160.25) .. (109.5,160.25) .. controls (110.88,160.25) and (112,159.13) .. (112,157.75) -- cycle ;
%Shape: Arc [id:dp3975457116227188] 
\draw  [draw opacity=0] (325,173.5) .. controls (324.93,172.9) and (324.89,172.29) .. (324.89,171.67) .. controls (324.89,163.39) and (331.61,156.67) .. (339.89,156.67) .. controls (346.92,156.67) and (352.82,161.51) .. (354.45,168.04) -- (339.89,171.67) -- cycle ; \draw   (325,173.5) .. controls (324.93,172.9) and (324.89,172.29) .. (324.89,171.67) .. controls (324.89,163.39) and (331.61,156.67) .. (339.89,156.67) .. controls (346.92,156.67) and (352.82,161.51) .. (354.45,168.04) ;  
%Shape: Arc [id:dp1413119463180177] 
\draw  [draw opacity=0] (262.45,141.23) .. controls (266.06,111.55) and (291.35,88.55) .. (322.01,88.55) .. controls (354.8,88.55) and (381.44,114.85) .. (382,147.5) -- (322.01,148.55) -- cycle ; \draw   (262.45,141.23) .. controls (266.06,111.55) and (291.35,88.55) .. (322.01,88.55) .. controls (354.8,88.55) and (381.44,114.85) .. (382,147.5) ;  
%Shape: Circle [id:dp6980584242720547] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101,394.9) .. controls (101,393.52) and (99.88,392.4) .. (98.5,392.4) .. controls (97.12,392.4) and (96,393.52) .. (96,394.9) .. controls (96,396.28) and (97.12,397.4) .. (98.5,397.4) .. controls (99.88,397.4) and (101,396.28) .. (101,394.9) -- cycle ;
%Shape: Circle [id:dp3550352063975011] 
\draw   (23.5,319.9) .. controls (23.5,278.48) and (57.08,244.9) .. (98.5,244.9) .. controls (139.92,244.9) and (173.5,278.48) .. (173.5,319.9) .. controls (173.5,361.32) and (139.92,394.9) .. (98.5,394.9) .. controls (57.08,394.9) and (23.5,361.32) .. (23.5,319.9) -- cycle ;
%Shape: Circle [id:dp3259924329543926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.45,388.44) .. controls (130.45,387.06) and (129.33,385.94) .. (127.95,385.94) .. controls (126.57,385.94) and (125.45,387.06) .. (125.45,388.44) .. controls (125.45,389.82) and (126.57,390.94) .. (127.95,390.94) .. controls (129.33,390.94) and (130.45,389.82) .. (130.45,388.44) -- cycle ;
%Shape: Circle [id:dp08913876082513483] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (146,379.15) .. controls (146,377.77) and (144.88,376.65) .. (143.5,376.65) .. controls (142.12,376.65) and (141,377.77) .. (141,379.15) .. controls (141,380.53) and (142.12,381.65) .. (143.5,381.65) .. controls (144.88,381.65) and (146,380.53) .. (146,379.15) -- cycle ;
%Shape: Circle [id:dp6807826663754659] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (158.5,367.4) .. controls (158.5,366.02) and (157.38,364.9) .. (156,364.9) .. controls (154.62,364.9) and (153.5,366.02) .. (153.5,367.4) .. controls (153.5,368.78) and (154.62,369.9) .. (156,369.9) .. controls (157.38,369.9) and (158.5,368.78) .. (158.5,367.4) -- cycle ;
%Shape: Circle [id:dp861610101543528] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (26,317.4) .. controls (26,316.02) and (24.88,314.9) .. (23.5,314.9) .. controls (22.12,314.9) and (21,316.02) .. (21,317.4) .. controls (21,318.78) and (22.12,319.9) .. (23.5,319.9) .. controls (24.88,319.9) and (26,318.78) .. (26,317.4) -- cycle ;
%Shape: Arc [id:dp24575999949529748] 
\draw  [draw opacity=0] (98.5,393.4) .. controls (98.43,392.8) and (98.39,392.19) .. (98.39,391.57) .. controls (98.39,383.29) and (105.11,376.57) .. (113.39,376.57) .. controls (120.42,376.57) and (126.32,381.41) .. (127.95,387.94) -- (113.39,391.57) -- cycle ; \draw   (98.5,393.4) .. controls (98.43,392.8) and (98.39,392.19) .. (98.39,391.57) .. controls (98.39,383.29) and (105.11,376.57) .. (113.39,376.57) .. controls (120.42,376.57) and (126.32,381.41) .. (127.95,387.94) ;  
%Shape: Circle [id:dp9248236486329622] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112,377.65) .. controls (112,376.27) and (110.88,375.15) .. (109.5,375.15) .. controls (108.12,375.15) and (107,376.27) .. (107,377.65) .. controls (107,379.03) and (108.12,380.15) .. (109.5,380.15) .. controls (110.88,380.15) and (112,379.03) .. (112,377.65) -- cycle ;
%Shape: Arc [id:dp9486555177694609] 
\draw  [draw opacity=0] (156,367.4) .. controls (154.53,365.08) and (153.68,362.32) .. (153.68,359.37) .. controls (153.68,351.08) and (160.37,344.37) .. (168.62,344.37) .. controls (169.27,344.37) and (169.9,344.41) .. (170.52,344.49) -- (168.62,359.37) -- cycle ; \draw   (156,367.4) .. controls (154.53,365.08) and (153.68,362.32) .. (153.68,359.37) .. controls (153.68,351.08) and (160.37,344.37) .. (168.62,344.37) .. controls (169.27,344.37) and (169.9,344.41) .. (170.52,344.49) ;  
%Shape: Arc [id:dp9084977074817331] 
\draw  [draw opacity=0] (173.5,319.9) .. controls (172.77,320.01) and (172.03,320.07) .. (171.27,320.07) .. controls (163.02,320.07) and (156.33,313.35) .. (156.33,305.07) .. controls (156.33,298.38) and (160.69,292.71) .. (166.72,290.77) -- (171.27,305.07) -- cycle ; \draw   (173.5,319.9) .. controls (172.77,320.01) and (172.03,320.07) .. (171.27,320.07) .. controls (163.02,320.07) and (156.33,313.35) .. (156.33,305.07) .. controls (156.33,298.38) and (160.69,292.71) .. (166.72,290.77) ;  
%Shape: Arc [id:dp5303638298962134] 
\draw  [draw opacity=0] (81.05,247.59) .. controls (81.47,248.97) and (81.69,250.43) .. (81.69,251.95) .. controls (81.69,260.23) and (75,266.95) .. (66.75,266.95) .. controls (61.51,266.95) and (56.9,264.24) .. (54.23,260.15) -- (66.75,251.95) -- cycle ; \draw   (81.05,247.59) .. controls (81.47,248.97) and (81.69,250.43) .. (81.69,251.95) .. controls (81.69,260.23) and (75,266.95) .. (66.75,266.95) .. controls (61.51,266.95) and (56.9,264.24) .. (54.23,260.15) ;  
%Shape: Circle [id:dp014173077038152515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.52,344.49) .. controls (171.52,343.11) and (170.4,341.99) .. (169.02,341.99) .. controls (167.64,341.99) and (166.52,343.11) .. (166.52,344.49) .. controls (166.52,345.87) and (167.64,346.99) .. (169.02,346.99) .. controls (170.4,346.99) and (171.52,345.87) .. (171.52,344.49) -- cycle ;
%Shape: Circle [id:dp9613168986543308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.5,351.15) .. controls (158.5,349.77) and (157.38,348.65) .. (156,348.65) .. controls (154.62,348.65) and (153.5,349.77) .. (153.5,351.15) .. controls (153.5,352.53) and (154.62,353.65) .. (156,353.65) .. controls (157.38,353.65) and (158.5,352.53) .. (158.5,351.15) -- cycle ;
%Shape: Circle [id:dp7211731023576526] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (176,319.9) .. controls (176,318.52) and (174.88,317.4) .. (173.5,317.4) .. controls (172.12,317.4) and (171,318.52) .. (171,319.9) .. controls (171,321.28) and (172.12,322.4) .. (173.5,322.4) .. controls (174.88,322.4) and (176,321.28) .. (176,319.9) -- cycle ;
%Shape: Circle [id:dp5409418704367004] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.83,332.83) .. controls (174.83,331.45) and (173.71,330.33) .. (172.33,330.33) .. controls (170.95,330.33) and (169.83,331.45) .. (169.83,332.83) .. controls (169.83,334.21) and (170.95,335.33) .. (172.33,335.33) .. controls (173.71,335.33) and (174.83,334.21) .. (174.83,332.83) -- cycle ;
%Shape: Circle [id:dp5633738777426471] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159,309.65) .. controls (159,308.27) and (157.88,307.15) .. (156.5,307.15) .. controls (155.12,307.15) and (154,308.27) .. (154,309.65) .. controls (154,311.03) and (155.12,312.15) .. (156.5,312.15) .. controls (157.88,312.15) and (159,311.03) .. (159,309.65) -- cycle ;
%Shape: Circle [id:dp39707159269276104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.72,290.77) .. controls (169.72,289.39) and (168.6,288.27) .. (167.22,288.27) .. controls (165.84,288.27) and (164.72,289.39) .. (164.72,290.77) .. controls (164.72,292.16) and (165.84,293.27) .. (167.22,293.27) .. controls (168.6,293.27) and (169.72,292.16) .. (169.72,290.77) -- cycle ;
%Shape: Circle [id:dp42917882435875043] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (83.55,247.59) .. controls (83.55,246.21) and (82.43,245.09) .. (81.05,245.09) .. controls (79.67,245.09) and (78.55,246.21) .. (78.55,247.59) .. controls (78.55,248.97) and (79.67,250.09) .. (81.05,250.09) .. controls (82.43,250.09) and (83.55,248.97) .. (83.55,247.59) -- cycle ;
%Shape: Circle [id:dp8402141845470672] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (101,244.9) .. controls (101,243.52) and (99.88,242.4) .. (98.5,242.4) .. controls (97.12,242.4) and (96,243.52) .. (96,244.9) .. controls (96,246.28) and (97.12,247.4) .. (98.5,247.4) .. controls (99.88,247.4) and (101,246.28) .. (101,244.9) -- cycle ;
%Shape: Circle [id:dp697222027949518] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.73,260.15) .. controls (56.73,258.77) and (55.61,257.65) .. (54.23,257.65) .. controls (52.85,257.65) and (51.73,258.77) .. (51.73,260.15) .. controls (51.73,261.53) and (52.85,262.65) .. (54.23,262.65) .. controls (55.61,262.65) and (56.73,261.53) .. (56.73,260.15) -- cycle ;
%Shape: Circle [id:dp8628304774090905] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (35.83,282.33) .. controls (35.83,280.95) and (34.71,279.83) .. (33.33,279.83) .. controls (31.95,279.83) and (30.83,280.95) .. (30.83,282.33) .. controls (30.83,283.71) and (31.95,284.83) .. (33.33,284.83) .. controls (34.71,284.83) and (35.83,283.71) .. (35.83,282.33) -- cycle ;
%Shape: Circle [id:dp2706613616836173] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.83,245.83) .. controls (116.83,244.45) and (115.71,243.33) .. (114.33,243.33) .. controls (112.95,243.33) and (111.83,244.45) .. (111.83,245.83) .. controls (111.83,247.21) and (112.95,248.33) .. (114.33,248.33) .. controls (115.71,248.33) and (116.83,247.21) .. (116.83,245.83) -- cycle ;
%Shape: Arc [id:dp5140899936020071] 
\draw  [draw opacity=0][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (280.32,259.29) .. controls (288.36,253.42) and (297.61,249.11) .. (307.62,246.8) -- (324.5,319.9) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (280.32,259.29) .. controls (288.36,253.42) and (297.61,249.11) .. (307.62,246.8) ;  
%Shape: Arc [id:dp13913643787244268] 
\draw  [draw opacity=0][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (355.11,388.39) .. controls (345.76,392.57) and (335.4,394.9) .. (324.5,394.9) .. controls (283.08,394.9) and (249.5,361.32) .. (249.5,319.9) .. controls (249.5,307.38) and (252.57,295.58) .. (257.99,285.2) -- (324.5,319.9) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (355.11,388.39) .. controls (345.76,392.57) and (335.4,394.9) .. (324.5,394.9) .. controls (283.08,394.9) and (249.5,361.32) .. (249.5,319.9) .. controls (249.5,307.38) and (252.57,295.58) .. (257.99,285.2) ;  
%Shape: Arc [id:dp6061730660356708] 
\draw  [draw opacity=0][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (341.46,246.83) .. controls (374.64,254.5) and (399.38,284.17) .. (399.5,319.65) -- (324.5,319.9) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (341.46,246.83) .. controls (374.64,254.5) and (399.38,284.17) .. (399.5,319.65) ;  
%Shape: Arc [id:dp15392755342670217] 
\draw  [draw opacity=0][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (395.96,342.74) .. controls (393.6,350.14) and (390.12,357.03) .. (385.72,363.23) -- (324.5,319.9) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (395.96,342.74) .. controls (393.6,350.14) and (390.12,357.03) .. (385.72,363.23) ;  
%Shape: Circle [id:dp33306950242644584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271,269.65) .. controls (271,268.27) and (269.88,267.15) .. (268.5,267.15) .. controls (267.12,267.15) and (266,268.27) .. (266,269.65) .. controls (266,271.03) and (267.12,272.15) .. (268.5,272.15) .. controls (269.88,272.15) and (271,271.03) .. (271,269.65) -- cycle ;
%Shape: Circle [id:dp07265369628037588] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327,394.9) .. controls (327,393.52) and (325.88,392.4) .. (324.5,392.4) .. controls (323.12,392.4) and (322,393.52) .. (322,394.9) .. controls (322,396.28) and (323.12,397.4) .. (324.5,397.4) .. controls (325.88,397.4) and (327,396.28) .. (327,394.9) -- cycle ;
%Shape: Circle [id:dp7278815496451199] 
\draw   (249.5,319.9) .. controls (249.5,278.48) and (283.08,244.9) .. (324.5,244.9) .. controls (365.92,244.9) and (399.5,278.48) .. (399.5,319.9) .. controls (399.5,361.32) and (365.92,394.9) .. (324.5,394.9) .. controls (283.08,394.9) and (249.5,361.32) .. (249.5,319.9) -- cycle ;
%Shape: Circle [id:dp03737981681287428] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.45,388.44) .. controls (356.45,387.06) and (355.33,385.94) .. (353.95,385.94) .. controls (352.57,385.94) and (351.45,387.06) .. (351.45,388.44) .. controls (351.45,389.82) and (352.57,390.94) .. (353.95,390.94) .. controls (355.33,390.94) and (356.45,389.82) .. (356.45,388.44) -- cycle ;
%Shape: Circle [id:dp5228455318695437] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (372,379.15) .. controls (372,377.77) and (370.88,376.65) .. (369.5,376.65) .. controls (368.12,376.65) and (367,377.77) .. (367,379.15) .. controls (367,380.53) and (368.12,381.65) .. (369.5,381.65) .. controls (370.88,381.65) and (372,380.53) .. (372,379.15) -- cycle ;
%Shape: Circle [id:dp6866178678155521] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (384.5,367.4) .. controls (384.5,366.02) and (383.38,364.9) .. (382,364.9) .. controls (380.62,364.9) and (379.5,366.02) .. (379.5,367.4) .. controls (379.5,368.78) and (380.62,369.9) .. (382,369.9) .. controls (383.38,369.9) and (384.5,368.78) .. (384.5,367.4) -- cycle ;
%Shape: Circle [id:dp43235078672588756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252,317.4) .. controls (252,316.02) and (250.88,314.9) .. (249.5,314.9) .. controls (248.12,314.9) and (247,316.02) .. (247,317.4) .. controls (247,318.78) and (248.12,319.9) .. (249.5,319.9) .. controls (250.88,319.9) and (252,318.78) .. (252,317.4) -- cycle ;
%Shape: Arc [id:dp10721896314210122] 
\draw  [draw opacity=0] (324.5,393.4) .. controls (324.43,392.8) and (324.39,392.19) .. (324.39,391.57) .. controls (324.39,383.29) and (331.11,376.57) .. (339.39,376.57) .. controls (346.42,376.57) and (352.32,381.41) .. (353.95,387.94) -- (339.39,391.57) -- cycle ; \draw   (324.5,393.4) .. controls (324.43,392.8) and (324.39,392.19) .. (324.39,391.57) .. controls (324.39,383.29) and (331.11,376.57) .. (339.39,376.57) .. controls (346.42,376.57) and (352.32,381.41) .. (353.95,387.94) ;  
%Shape: Circle [id:dp23763004366140628] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338,377.65) .. controls (338,376.27) and (336.88,375.15) .. (335.5,375.15) .. controls (334.12,375.15) and (333,376.27) .. (333,377.65) .. controls (333,379.03) and (334.12,380.15) .. (335.5,380.15) .. controls (336.88,380.15) and (338,379.03) .. (338,377.65) -- cycle ;
%Shape: Arc [id:dp4050692618282914] 
\draw  [draw opacity=0] (382,367.4) .. controls (380.53,365.08) and (379.68,362.32) .. (379.68,359.37) .. controls (379.68,351.08) and (386.37,344.37) .. (394.62,344.37) .. controls (395.27,344.37) and (395.9,344.41) .. (396.52,344.49) -- (394.62,359.37) -- cycle ; \draw   (382,367.4) .. controls (380.53,365.08) and (379.68,362.32) .. (379.68,359.37) .. controls (379.68,351.08) and (386.37,344.37) .. (394.62,344.37) .. controls (395.27,344.37) and (395.9,344.41) .. (396.52,344.49) ;  
%Shape: Arc [id:dp9584217882888941] 
\draw  [draw opacity=0] (399.5,319.9) .. controls (398.77,320.01) and (398.03,320.06) .. (397.27,320.06) .. controls (389.02,320.06) and (382.33,313.35) .. (382.33,305.06) .. controls (382.33,298.37) and (386.69,292.71) .. (392.72,290.77) -- (397.27,305.06) -- cycle ; \draw   (399.5,319.9) .. controls (398.77,320.01) and (398.03,320.06) .. (397.27,320.06) .. controls (389.02,320.06) and (382.33,313.35) .. (382.33,305.06) .. controls (382.33,298.37) and (386.69,292.71) .. (392.72,290.77) ;  
%Shape: Arc [id:dp23933192327454678] 
\draw  [draw opacity=0] (307.05,247.59) .. controls (307.47,248.97) and (307.69,250.43) .. (307.69,251.95) .. controls (307.69,260.23) and (301,266.95) .. (292.75,266.95) .. controls (287.51,266.95) and (282.9,264.24) .. (280.23,260.15) -- (292.75,251.95) -- cycle ; \draw   (307.05,247.59) .. controls (307.47,248.97) and (307.69,250.43) .. (307.69,251.95) .. controls (307.69,260.23) and (301,266.95) .. (292.75,266.95) .. controls (287.51,266.95) and (282.9,264.24) .. (280.23,260.15) ;  
%Shape: Circle [id:dp6131272711399351] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.52,344.49) .. controls (397.52,343.1) and (396.4,341.99) .. (395.02,341.99) .. controls (393.64,341.99) and (392.52,343.1) .. (392.52,344.49) .. controls (392.52,345.87) and (393.64,346.99) .. (395.02,346.99) .. controls (396.4,346.99) and (397.52,345.87) .. (397.52,344.49) -- cycle ;
%Shape: Circle [id:dp248089267966209] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.5,351.15) .. controls (384.5,349.77) and (383.38,348.65) .. (382,348.65) .. controls (380.62,348.65) and (379.5,349.77) .. (379.5,351.15) .. controls (379.5,352.53) and (380.62,353.65) .. (382,353.65) .. controls (383.38,353.65) and (384.5,352.53) .. (384.5,351.15) -- cycle ;
%Shape: Circle [id:dp696315534978126] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (402,319.9) .. controls (402,318.52) and (400.88,317.4) .. (399.5,317.4) .. controls (398.12,317.4) and (397,318.52) .. (397,319.9) .. controls (397,321.28) and (398.12,322.4) .. (399.5,322.4) .. controls (400.88,322.4) and (402,321.28) .. (402,319.9) -- cycle ;
%Shape: Circle [id:dp8656745331243587] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400.83,332.83) .. controls (400.83,331.45) and (399.71,330.33) .. (398.33,330.33) .. controls (396.95,330.33) and (395.83,331.45) .. (395.83,332.83) .. controls (395.83,334.21) and (396.95,335.33) .. (398.33,335.33) .. controls (399.71,335.33) and (400.83,334.21) .. (400.83,332.83) -- cycle ;
%Shape: Circle [id:dp5776287298688958] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385,309.65) .. controls (385,308.27) and (383.88,307.15) .. (382.5,307.15) .. controls (381.12,307.15) and (380,308.27) .. (380,309.65) .. controls (380,311.03) and (381.12,312.15) .. (382.5,312.15) .. controls (383.88,312.15) and (385,311.03) .. (385,309.65) -- cycle ;
%Shape: Circle [id:dp6512480867017383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.72,290.77) .. controls (395.72,289.39) and (394.6,288.27) .. (393.22,288.27) .. controls (391.84,288.27) and (390.72,289.39) .. (390.72,290.77) .. controls (390.72,292.15) and (391.84,293.27) .. (393.22,293.27) .. controls (394.6,293.27) and (395.72,292.15) .. (395.72,290.77) -- cycle ;
%Shape: Circle [id:dp5966742848267466] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (309.55,247.59) .. controls (309.55,246.21) and (308.43,245.09) .. (307.05,245.09) .. controls (305.67,245.09) and (304.55,246.21) .. (304.55,247.59) .. controls (304.55,248.97) and (305.67,250.09) .. (307.05,250.09) .. controls (308.43,250.09) and (309.55,248.97) .. (309.55,247.59) -- cycle ;
%Shape: Circle [id:dp4839451638479142] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (327,244.9) .. controls (327,243.52) and (325.88,242.4) .. (324.5,242.4) .. controls (323.12,242.4) and (322,243.52) .. (322,244.9) .. controls (322,246.28) and (323.12,247.4) .. (324.5,247.4) .. controls (325.88,247.4) and (327,246.28) .. (327,244.9) -- cycle ;
%Shape: Circle [id:dp9277654955477208] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.73,260.15) .. controls (282.73,258.77) and (281.61,257.65) .. (280.23,257.65) .. controls (278.85,257.65) and (277.73,258.77) .. (277.73,260.15) .. controls (277.73,261.53) and (278.85,262.65) .. (280.23,262.65) .. controls (281.61,262.65) and (282.73,261.53) .. (282.73,260.15) -- cycle ;
%Shape: Circle [id:dp9302543961761345] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (261.83,282.33) .. controls (261.83,280.95) and (260.71,279.83) .. (259.33,279.83) .. controls (257.95,279.83) and (256.83,280.95) .. (256.83,282.33) .. controls (256.83,283.71) and (257.95,284.83) .. (259.33,284.83) .. controls (260.71,284.83) and (261.83,283.71) .. (261.83,282.33) -- cycle ;
%Shape: Circle [id:dp7630759184246223] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.83,245.83) .. controls (342.83,244.45) and (341.71,243.33) .. (340.33,243.33) .. controls (338.95,243.33) and (337.83,244.45) .. (337.83,245.83) .. controls (337.83,247.21) and (338.95,248.33) .. (340.33,248.33) .. controls (341.71,248.33) and (342.83,247.21) .. (342.83,245.83) -- cycle ;
%Shape: Circle [id:dp4238774478673313] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (271,269.65) .. controls (271,268.27) and (269.88,267.15) .. (268.5,267.15) .. controls (267.12,267.15) and (266,268.27) .. (266,269.65) .. controls (266,271.03) and (267.12,272.15) .. (268.5,272.15) .. controls (269.88,272.15) and (271,271.03) .. (271,269.65) -- cycle ;
%Shape: Arc [id:dp4354093066308087] 
\draw  [draw opacity=0] (259.33,282.33) .. controls (274.83,283.51) and (287.03,296.45) .. (287.03,312.24) .. controls (287.03,328.81) and (273.6,342.24) .. (257.03,342.24) .. controls (256,342.24) and (254.97,342.19) .. (253.96,342.09) -- (257.03,312.24) -- cycle ; \draw   (259.33,282.33) .. controls (274.83,283.51) and (287.03,296.45) .. (287.03,312.24) .. controls (287.03,328.81) and (273.6,342.24) .. (257.03,342.24) .. controls (256,342.24) and (254.97,342.19) .. (253.96,342.09) ;  
%Shape: Circle [id:dp8142420731445867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.96,342.09) .. controls (254.96,340.71) and (253.84,339.59) .. (252.46,339.59) .. controls (251.08,339.59) and (249.96,340.71) .. (249.96,342.09) .. controls (249.96,343.47) and (251.08,344.59) .. (252.46,344.59) .. controls (253.84,344.59) and (254.96,343.47) .. (254.96,342.09) -- cycle ;
%Shape: Circle [id:dp7809609466939109] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (384.5,148) .. controls (384.5,146.62) and (383.38,145.5) .. (382,145.5) .. controls (380.62,145.5) and (379.5,146.62) .. (379.5,148) .. controls (379.5,149.38) and (380.62,150.5) .. (382,150.5) .. controls (383.38,150.5) and (384.5,149.38) .. (384.5,148) -- cycle ;
%Straight Lines [id:da003150766838063035] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (337.5,338.15) -- (371.81,360.07) ;
\draw [shift={(373.5,361.15)}, rotate = 212.57] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03602733634760935] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (328.5,324.65) -- (311.49,257.59) ;
\draw [shift={(311,255.65)}, rotate = 75.77] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18587765902667286] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (328.5,324.65) -- (266.24,289.14) ;
\draw [shift={(264.5,288.15)}, rotate = 29.7] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6460052418547864] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (328.5,324.65) -- (389.5,321.75) ;
\draw [shift={(391.5,321.65)}, rotate = 177.27] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6048957047430155] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (110.5,337.9) -- (144.81,359.82) ;
\draw [shift={(146.5,360.9)}, rotate = 212.57] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da921377114295441] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (101.5,324.4) -- (84.49,257.34) ;
\draw [shift={(84,255.4)}, rotate = 75.77] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27600322198703364] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (101.5,324.4) -- (162.5,321.5) ;
\draw [shift={(164.5,321.4)}, rotate = 177.27] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5359350009752966] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.5,320) .. controls (288.5,318.62) and (287.38,317.5) .. (286,317.5) .. controls (284.62,317.5) and (283.5,318.62) .. (283.5,320) .. controls (283.5,321.38) and (284.62,322.5) .. (286,322.5) .. controls (287.38,322.5) and (288.5,321.38) .. (288.5,320) -- cycle ;
%Shape: Circle [id:dp09451070961177255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76,265.5) .. controls (76,264.12) and (74.88,263) .. (73.5,263) .. controls (72.12,263) and (71,264.12) .. (71,265.5) .. controls (71,266.88) and (72.12,268) .. (73.5,268) .. controls (74.88,268) and (76,266.88) .. (76,265.5) -- cycle ;
%Shape: Circle [id:dp46424726618602774] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.5,265.5) .. controls (302.5,264.12) and (301.38,263) .. (300,263) .. controls (298.62,263) and (297.5,264.12) .. (297.5,265.5) .. controls (297.5,266.88) and (298.62,268) .. (300,268) .. controls (301.38,268) and (302.5,266.88) .. (302.5,265.5) -- cycle ;

% Text Node
\draw (100,178.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{j}$};
% Text Node
\draw (89.17,195) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(a)};
% Text Node
\draw (133.5,169.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{i}$};
% Text Node
\draw (167.67,146.9) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{i-2}$};
% Text Node
\draw (61.83,280.13) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$original\ 2_{c}$};
% Text Node
\draw (326.5,178.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{j}$};
% Text Node
\draw (361.5,167.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{i}$};
% Text Node
\draw (392.5,147.07) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{i-2}$};
% Text Node
\draw (451.17,147.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$newly\ introduced\ 2_{c}$};
% Text Node
\draw (250.5,141.9) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{( i-2)^{*}}$};
% Text Node
\draw (240,90.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{n}$};
% Text Node
\draw (14,89.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{n}$};
% Text Node
\draw (180.5,368.8) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{i-2} =a_{k_{r}}$};
% Text Node
\draw (126.5,135.23) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$original\ 2_{c}$};
% Text Node
\draw (100,398.3) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{j}$};
% Text Node
\draw (131.5,389.8) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{i}$};
% Text Node
\draw (14,309.3) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{n}$};
% Text Node
\draw (181,340.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{k_{r}^{*}}$};
% Text Node
\draw (189,315.3) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{k_{r-1}}$};
% Text Node
\draw (181.5,280.9) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{k_{r-1}^{*}}$};
% Text Node
\draw (81,230.8) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{k_{1}}$};
% Text Node
\draw (45.5,244.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{k_{1}^{*}}$};
% Text Node
\draw (22.5,271.8) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{k_{0}}$};
% Text Node
\draw (117,227.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{k_{2}^{*}}$};
% Text Node
\draw (406.5,368.8) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{i-2} =a_{k_{r}}$};
% Text Node
\draw (326,398.3) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{j}$};
% Text Node
\draw (357.5,389.8) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{i}$};
% Text Node
\draw (240,309.3) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{n}$};
% Text Node
\draw (407,340.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{k_{r}^{*}}$};
% Text Node
\draw (415,315.3) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{k_{r-1}}$};
% Text Node
\draw (407.5,280.9) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{k_{r-1}^{*}}$};
% Text Node
\draw (307,230.8) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{k_{1}}$};
% Text Node
\draw (271.5,244.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{k_{1}^{*}}$};
% Text Node
\draw (248.5,271.8) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{k_{0}}$};
% Text Node
\draw (343,227.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{k_{2}^{*}}$};
% Text Node
\draw (243.7,337.8) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{k_{0}^{*}}$};
% Text Node
\draw (337.17,324.8) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$newly\ introduced\ 2_{c}$};
% Text Node
\draw (110.17,324.55) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$newly\ introduced\ 2_{c}$};
% Text Node
\draw (317.17,195) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(b)};
% Text Node
\draw (89.17,415) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(c)};
% Text Node
\draw (317.17,415) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(d)};


\end{tikzpicture}


    


==> observation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,750); %set diagram left start at 0, and has height of 750

%Shape: Circle [id:dp2419549493307711] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (17.5,98.93) .. controls (17.5,69.29) and (41.53,45.27) .. (71.17,45.27) .. controls (100.81,45.27) and (124.83,69.29) .. (124.83,98.93) .. controls (124.83,128.57) and (100.81,152.6) .. (71.17,152.6) .. controls (41.53,152.6) and (17.5,128.57) .. (17.5,98.93) -- cycle ;
%Shape: Circle [id:dp863947645957535] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (167.5,99.67) .. controls (167.5,70.03) and (191.53,46) .. (221.17,46) .. controls (250.81,46) and (274.83,70.03) .. (274.83,99.67) .. controls (274.83,129.31) and (250.81,153.33) .. (221.17,153.33) .. controls (191.53,153.33) and (167.5,129.31) .. (167.5,99.67) -- cycle ;
%Shape: Arc [id:dp6280628649705429] 
\draw  [draw opacity=0][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (331.11,62.6) .. controls (340.93,51.71) and (355.15,44.85) .. (370.98,44.85) .. controls (375.13,44.85) and (379.17,45.33) .. (383.05,46.22) -- (370.98,98.5) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (331.11,62.6) .. controls (340.93,51.71) and (355.15,44.85) .. (370.98,44.85) .. controls (375.13,44.85) and (379.17,45.33) .. (383.05,46.22) ;  
%Shape: Arc [id:dp9748521330997286] 
\draw  [draw opacity=0][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (180.68,64.47) .. controls (190.51,53.16) and (205,46.02) .. (221.17,46.02) .. controls (249.85,46.02) and (273.28,68.53) .. (274.74,96.86) -- (221.17,99.67) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (180.68,64.47) .. controls (190.51,53.16) and (205,46.02) .. (221.17,46.02) .. controls (249.85,46.02) and (273.28,68.53) .. (274.74,96.86) ;  
%Shape: Arc [id:dp9206683049703475] 
\draw  [draw opacity=0][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (30.68,63.73) .. controls (40.51,52.43) and (55,45.28) .. (71.17,45.28) .. controls (99.76,45.28) and (123.13,67.66) .. (124.73,95.85) -- (71.17,98.93) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (30.68,63.73) .. controls (40.51,52.43) and (55,45.28) .. (71.17,45.28) .. controls (99.76,45.28) and (123.13,67.66) .. (124.73,95.85) ;  
%Shape: Circle [id:dp13745966430319423] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (55.83,149.27) .. controls (55.83,147.88) and (54.71,146.77) .. (53.33,146.77) .. controls (51.95,146.77) and (50.83,147.88) .. (50.83,149.27) .. controls (50.83,150.65) and (51.95,151.77) .. (53.33,151.77) .. controls (54.71,151.77) and (55.83,150.65) .. (55.83,149.27) -- cycle ;
%Shape: Circle [id:dp6406421542934855] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (73.67,152.6) .. controls (73.67,151.22) and (72.55,150.1) .. (71.17,150.1) .. controls (69.79,150.1) and (68.67,151.22) .. (68.67,152.6) .. controls (68.67,153.98) and (69.79,155.1) .. (71.17,155.1) .. controls (72.55,155.1) and (73.67,153.98) .. (73.67,152.6) -- cycle ;
%Shape: Circle [id:dp828922145363779] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (20,96.43) .. controls (20,95.05) and (18.88,93.93) .. (17.5,93.93) .. controls (16.12,93.93) and (15,95.05) .. (15,96.43) .. controls (15,97.81) and (16.12,98.93) .. (17.5,98.93) .. controls (18.88,98.93) and (20,97.81) .. (20,96.43) -- cycle ;
%Shape: Circle [id:dp8790893690144961] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.5,128.6) .. controls (28.5,127.22) and (27.38,126.1) .. (26,126.1) .. controls (24.62,126.1) and (23.5,127.22) .. (23.5,128.6) .. controls (23.5,129.98) and (24.62,131.1) .. (26,131.1) .. controls (27.38,131.1) and (28.5,129.98) .. (28.5,128.6) -- cycle ;
%Shape: Circle [id:dp8539298842283858] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (22.17,114.93) .. controls (22.17,113.55) and (21.05,112.43) .. (19.67,112.43) .. controls (18.29,112.43) and (17.17,113.55) .. (17.17,114.93) .. controls (17.17,116.31) and (18.29,117.43) .. (19.67,117.43) .. controls (21.05,117.43) and (22.17,116.31) .. (22.17,114.93) -- cycle ;
%Shape: Circle [id:dp9871323405538124] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (117.83,129.27) .. controls (117.83,127.88) and (116.71,126.77) .. (115.33,126.77) .. controls (113.95,126.77) and (112.83,127.88) .. (112.83,129.27) .. controls (112.83,130.65) and (113.95,131.77) .. (115.33,131.77) .. controls (116.71,131.77) and (117.83,130.65) .. (117.83,129.27) -- cycle ;
%Shape: Circle [id:dp4636897077479438] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (24.5,78.6) .. controls (24.5,77.22) and (23.38,76.1) .. (22,76.1) .. controls (20.62,76.1) and (19.5,77.22) .. (19.5,78.6) .. controls (19.5,79.98) and (20.62,81.1) .. (22,81.1) .. controls (23.38,81.1) and (24.5,79.98) .. (24.5,78.6) -- cycle ;
%Shape: Circle [id:dp021250999096688705] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (39.83,141.27) .. controls (39.83,139.88) and (38.71,138.77) .. (37.33,138.77) .. controls (35.95,138.77) and (34.83,139.88) .. (34.83,141.27) .. controls (34.83,142.65) and (35.95,143.77) .. (37.33,143.77) .. controls (38.71,143.77) and (39.83,142.65) .. (39.83,141.27) -- cycle ;
%Shape: Circle [id:dp10951170262379728] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.17,63.93) .. controls (33.17,62.55) and (32.05,61.43) .. (30.67,61.43) .. controls (29.29,61.43) and (28.17,62.55) .. (28.17,63.93) .. controls (28.17,65.31) and (29.29,66.43) .. (30.67,66.43) .. controls (32.05,66.43) and (33.17,65.31) .. (33.17,63.93) -- cycle ;
%Shape: Circle [id:dp8100636062726936] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (127.33,96.43) .. controls (127.33,95.05) and (126.21,93.93) .. (124.83,93.93) .. controls (123.45,93.93) and (122.33,95.05) .. (122.33,96.43) .. controls (122.33,97.81) and (123.45,98.93) .. (124.83,98.93) .. controls (126.21,98.93) and (127.33,97.81) .. (127.33,96.43) -- cycle ;
%Shape: Circle [id:dp8089224800650645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.5,141.6) .. controls (106.5,140.22) and (105.38,139.1) .. (104,139.1) .. controls (102.62,139.1) and (101.5,140.22) .. (101.5,141.6) .. controls (101.5,142.98) and (102.62,144.1) .. (104,144.1) .. controls (105.38,144.1) and (106.5,142.98) .. (106.5,141.6) -- cycle ;
%Shape: Circle [id:dp11245298279982419] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (91.83,148.93) .. controls (91.83,147.55) and (90.71,146.43) .. (89.33,146.43) .. controls (87.95,146.43) and (86.83,147.55) .. (86.83,148.93) .. controls (86.83,150.31) and (87.95,151.43) .. (89.33,151.43) .. controls (90.71,151.43) and (91.83,150.31) .. (91.83,148.93) -- cycle ;
%Shape: Circle [id:dp9467833598194857] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.17,114.93) .. controls (125.17,113.55) and (124.05,112.43) .. (122.67,112.43) .. controls (121.29,112.43) and (120.17,113.55) .. (120.17,114.93) .. controls (120.17,116.31) and (121.29,117.43) .. (122.67,117.43) .. controls (124.05,117.43) and (125.17,116.31) .. (125.17,114.93) -- cycle ;
%Shape: Circle [id:dp7730675391861019] 
\draw   (317.5,98.93) .. controls (317.5,69.29) and (341.53,45.27) .. (371.17,45.27) .. controls (400.81,45.27) and (424.83,69.29) .. (424.83,98.93) .. controls (424.83,128.57) and (400.81,152.6) .. (371.17,152.6) .. controls (341.53,152.6) and (317.5,128.57) .. (317.5,98.93) -- cycle ;
%Shape: Circle [id:dp3056315949710444] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (373.67,152.6) .. controls (373.67,151.22) and (372.55,150.1) .. (371.17,150.1) .. controls (369.79,150.1) and (368.67,151.22) .. (368.67,152.6) .. controls (368.67,153.98) and (369.79,155.1) .. (371.17,155.1) .. controls (372.55,155.1) and (373.67,153.98) .. (373.67,152.6) -- cycle ;
%Shape: Circle [id:dp25666615852699826] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,96.43) .. controls (320,95.05) and (318.88,93.93) .. (317.5,93.93) .. controls (316.12,93.93) and (315,95.05) .. (315,96.43) .. controls (315,97.81) and (316.12,98.93) .. (317.5,98.93) .. controls (318.88,98.93) and (320,97.81) .. (320,96.43) -- cycle ;
%Shape: Circle [id:dp5817133911808428] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.5,128.6) .. controls (328.5,127.22) and (327.38,126.1) .. (326,126.1) .. controls (324.62,126.1) and (323.5,127.22) .. (323.5,128.6) .. controls (323.5,129.98) and (324.62,131.1) .. (326,131.1) .. controls (327.38,131.1) and (328.5,129.98) .. (328.5,128.6) -- cycle ;
%Shape: Circle [id:dp4165626466206569] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (322.17,114.93) .. controls (322.17,113.55) and (321.05,112.43) .. (319.67,112.43) .. controls (318.29,112.43) and (317.17,113.55) .. (317.17,114.93) .. controls (317.17,116.31) and (318.29,117.43) .. (319.67,117.43) .. controls (321.05,117.43) and (322.17,116.31) .. (322.17,114.93) -- cycle ;
%Shape: Circle [id:dp611324356038137] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (417.83,129.27) .. controls (417.83,127.88) and (416.71,126.77) .. (415.33,126.77) .. controls (413.95,126.77) and (412.83,127.88) .. (412.83,129.27) .. controls (412.83,130.65) and (413.95,131.77) .. (415.33,131.77) .. controls (416.71,131.77) and (417.83,130.65) .. (417.83,129.27) -- cycle ;
%Shape: Circle [id:dp6504123585128689] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324.5,78.6) .. controls (324.5,77.22) and (323.38,76.1) .. (322,76.1) .. controls (320.62,76.1) and (319.5,77.22) .. (319.5,78.6) .. controls (319.5,79.98) and (320.62,81.1) .. (322,81.1) .. controls (323.38,81.1) and (324.5,79.98) .. (324.5,78.6) -- cycle ;
%Shape: Circle [id:dp8621342062440573] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (339.83,141.27) .. controls (339.83,139.88) and (338.71,138.77) .. (337.33,138.77) .. controls (335.95,138.77) and (334.83,139.88) .. (334.83,141.27) .. controls (334.83,142.65) and (335.95,143.77) .. (337.33,143.77) .. controls (338.71,143.77) and (339.83,142.65) .. (339.83,141.27) -- cycle ;
%Shape: Circle [id:dp03163366866038064] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.17,63.93) .. controls (333.17,62.55) and (332.05,61.43) .. (330.67,61.43) .. controls (329.29,61.43) and (328.17,62.55) .. (328.17,63.93) .. controls (328.17,65.31) and (329.29,66.43) .. (330.67,66.43) .. controls (332.05,66.43) and (333.17,65.31) .. (333.17,63.93) -- cycle ;
%Shape: Circle [id:dp5384046274584744] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.83,52.83) .. controls (400.83,51.45) and (399.71,50.33) .. (398.33,50.33) .. controls (396.95,50.33) and (395.83,51.45) .. (395.83,52.83) .. controls (395.83,54.21) and (396.95,55.33) .. (398.33,55.33) .. controls (399.71,55.33) and (400.83,54.21) .. (400.83,52.83) -- cycle ;
%Shape: Circle [id:dp0835364557263154] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (427.33,96.43) .. controls (427.33,95.05) and (426.21,93.93) .. (424.83,93.93) .. controls (423.45,93.93) and (422.33,95.05) .. (422.33,96.43) .. controls (422.33,97.81) and (423.45,98.93) .. (424.83,98.93) .. controls (426.21,98.93) and (427.33,97.81) .. (427.33,96.43) -- cycle ;
%Shape: Circle [id:dp6723548400504715] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (406.5,141.6) .. controls (406.5,140.22) and (405.38,139.1) .. (404,139.1) .. controls (402.62,139.1) and (401.5,140.22) .. (401.5,141.6) .. controls (401.5,142.98) and (402.62,144.1) .. (404,144.1) .. controls (405.38,144.1) and (406.5,142.98) .. (406.5,141.6) -- cycle ;
%Shape: Circle [id:dp7800185078863331] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.83,148.93) .. controls (391.83,147.55) and (390.71,146.43) .. (389.33,146.43) .. controls (387.95,146.43) and (386.83,147.55) .. (386.83,148.93) .. controls (386.83,150.31) and (387.95,151.43) .. (389.33,151.43) .. controls (390.71,151.43) and (391.83,150.31) .. (391.83,148.93) -- cycle ;
%Shape: Circle [id:dp6084024833695492] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.17,114.93) .. controls (425.17,113.55) and (424.05,112.43) .. (422.67,112.43) .. controls (421.29,112.43) and (420.17,113.55) .. (420.17,114.93) .. controls (420.17,116.31) and (421.29,117.43) .. (422.67,117.43) .. controls (424.05,117.43) and (425.17,116.31) .. (425.17,114.93) -- cycle ;
%Shape: Circle [id:dp7282049534924564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.17,79.17) .. controls (423.17,77.79) and (422.05,76.67) .. (420.67,76.67) .. controls (419.29,76.67) and (418.17,77.79) .. (418.17,79.17) .. controls (418.17,80.55) and (419.29,81.67) .. (420.67,81.67) .. controls (422.05,81.67) and (423.17,80.55) .. (423.17,79.17) -- cycle ;
%Shape: Circle [id:dp6763722358978994] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (414.5,64.5) .. controls (414.5,63.12) and (413.38,62) .. (412,62) .. controls (410.62,62) and (409.5,63.12) .. (409.5,64.5) .. controls (409.5,65.88) and (410.62,67) .. (412,67) .. controls (413.38,67) and (414.5,65.88) .. (414.5,64.5) -- cycle ;
%Shape: Circle [id:dp5921915177401498] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (384.83,46.5) .. controls (384.83,45.12) and (383.71,44) .. (382.33,44) .. controls (380.95,44) and (379.83,45.12) .. (379.83,46.5) .. controls (379.83,47.88) and (380.95,49) .. (382.33,49) .. controls (383.71,49) and (384.83,47.88) .. (384.83,46.5) -- cycle ;
%Shape: Circle [id:dp009219575334508345] 
\draw   (467.5,98.93) .. controls (467.5,69.29) and (491.53,45.27) .. (521.17,45.27) .. controls (550.81,45.27) and (574.83,69.29) .. (574.83,98.93) .. controls (574.83,128.57) and (550.81,152.6) .. (521.17,152.6) .. controls (491.53,152.6) and (467.5,128.57) .. (467.5,98.93) -- cycle ;
%Shape: Circle [id:dp3749925208459475] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (523.67,152.6) .. controls (523.67,151.22) and (522.55,150.1) .. (521.17,150.1) .. controls (519.79,150.1) and (518.67,151.22) .. (518.67,152.6) .. controls (518.67,153.98) and (519.79,155.1) .. (521.17,155.1) .. controls (522.55,155.1) and (523.67,153.98) .. (523.67,152.6) -- cycle ;
%Shape: Circle [id:dp9043333205081152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470,96.43) .. controls (470,95.05) and (468.88,93.93) .. (467.5,93.93) .. controls (466.12,93.93) and (465,95.05) .. (465,96.43) .. controls (465,97.81) and (466.12,98.93) .. (467.5,98.93) .. controls (468.88,98.93) and (470,97.81) .. (470,96.43) -- cycle ;
%Shape: Circle [id:dp6236938423678262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.5,128.6) .. controls (478.5,127.22) and (477.38,126.1) .. (476,126.1) .. controls (474.62,126.1) and (473.5,127.22) .. (473.5,128.6) .. controls (473.5,129.98) and (474.62,131.1) .. (476,131.1) .. controls (477.38,131.1) and (478.5,129.98) .. (478.5,128.6) -- cycle ;
%Shape: Circle [id:dp7324346022959143] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (472.17,114.93) .. controls (472.17,113.55) and (471.05,112.43) .. (469.67,112.43) .. controls (468.29,112.43) and (467.17,113.55) .. (467.17,114.93) .. controls (467.17,116.31) and (468.29,117.43) .. (469.67,117.43) .. controls (471.05,117.43) and (472.17,116.31) .. (472.17,114.93) -- cycle ;
%Shape: Circle [id:dp4658804328233921] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (567.83,129.27) .. controls (567.83,127.88) and (566.71,126.77) .. (565.33,126.77) .. controls (563.95,126.77) and (562.83,127.88) .. (562.83,129.27) .. controls (562.83,130.65) and (563.95,131.77) .. (565.33,131.77) .. controls (566.71,131.77) and (567.83,130.65) .. (567.83,129.27) -- cycle ;
%Shape: Circle [id:dp23232411953146004] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (474.5,78.6) .. controls (474.5,77.22) and (473.38,76.1) .. (472,76.1) .. controls (470.62,76.1) and (469.5,77.22) .. (469.5,78.6) .. controls (469.5,79.98) and (470.62,81.1) .. (472,81.1) .. controls (473.38,81.1) and (474.5,79.98) .. (474.5,78.6) -- cycle ;
%Shape: Circle [id:dp15363126035323327] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (489.83,141.27) .. controls (489.83,139.88) and (488.71,138.77) .. (487.33,138.77) .. controls (485.95,138.77) and (484.83,139.88) .. (484.83,141.27) .. controls (484.83,142.65) and (485.95,143.77) .. (487.33,143.77) .. controls (488.71,143.77) and (489.83,142.65) .. (489.83,141.27) -- cycle ;
%Shape: Circle [id:dp8009801884780963] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.17,63.93) .. controls (483.17,62.55) and (482.05,61.43) .. (480.67,61.43) .. controls (479.29,61.43) and (478.17,62.55) .. (478.17,63.93) .. controls (478.17,65.31) and (479.29,66.43) .. (480.67,66.43) .. controls (482.05,66.43) and (483.17,65.31) .. (483.17,63.93) -- cycle ;
%Shape: Circle [id:dp4526094297161358] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (577.33,96.43) .. controls (577.33,95.05) and (576.21,93.93) .. (574.83,93.93) .. controls (573.45,93.93) and (572.33,95.05) .. (572.33,96.43) .. controls (572.33,97.81) and (573.45,98.93) .. (574.83,98.93) .. controls (576.21,98.93) and (577.33,97.81) .. (577.33,96.43) -- cycle ;
%Shape: Circle [id:dp21400558155935867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (556.5,141.6) .. controls (556.5,140.22) and (555.38,139.1) .. (554,139.1) .. controls (552.62,139.1) and (551.5,140.22) .. (551.5,141.6) .. controls (551.5,142.98) and (552.62,144.1) .. (554,144.1) .. controls (555.38,144.1) and (556.5,142.98) .. (556.5,141.6) -- cycle ;
%Shape: Circle [id:dp2778050908986631] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.83,148.93) .. controls (541.83,147.55) and (540.71,146.43) .. (539.33,146.43) .. controls (537.95,146.43) and (536.83,147.55) .. (536.83,148.93) .. controls (536.83,150.31) and (537.95,151.43) .. (539.33,151.43) .. controls (540.71,151.43) and (541.83,150.31) .. (541.83,148.93) -- cycle ;
%Shape: Circle [id:dp34064664267415457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (575.17,114.93) .. controls (575.17,113.55) and (574.05,112.43) .. (572.67,112.43) .. controls (571.29,112.43) and (570.17,113.55) .. (570.17,114.93) .. controls (570.17,116.31) and (571.29,117.43) .. (572.67,117.43) .. controls (574.05,117.43) and (575.17,116.31) .. (575.17,114.93) -- cycle ;
%Shape: Circle [id:dp18495717747748963] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (355.83,149.27) .. controls (355.83,147.88) and (354.71,146.77) .. (353.33,146.77) .. controls (351.95,146.77) and (350.83,147.88) .. (350.83,149.27) .. controls (350.83,150.65) and (351.95,151.77) .. (353.33,151.77) .. controls (354.71,151.77) and (355.83,150.65) .. (355.83,149.27) -- cycle ;
%Shape: Circle [id:dp12109620994150805] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (505.83,149.27) .. controls (505.83,147.88) and (504.71,146.77) .. (503.33,146.77) .. controls (501.95,146.77) and (500.83,147.88) .. (500.83,149.27) .. controls (500.83,150.65) and (501.95,151.77) .. (503.33,151.77) .. controls (504.71,151.77) and (505.83,150.65) .. (505.83,149.27) -- cycle ;
%Straight Lines [id:da3379230482874358] 
\draw    (370.33,104.43) -- (404,141.6) ;
%Shape: Circle [id:dp5728544370073707] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.83,103.93) .. controls (372.83,102.55) and (371.71,101.43) .. (370.33,101.43) .. controls (368.95,101.43) and (367.83,102.55) .. (367.83,103.93) .. controls (367.83,105.31) and (368.95,106.43) .. (370.33,106.43) .. controls (371.71,106.43) and (372.83,105.31) .. (372.83,103.93) -- cycle ;
%Straight Lines [id:da599253394135228] 
\draw    (370.33,104.43) -- (389.33,148.93) ;
%Straight Lines [id:da36529516327686284] 
\draw    (355.33,48.33) -- (370.33,104.43) ;
%Shape: Circle [id:dp2513046729501285] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.83,47.83) .. controls (357.83,46.45) and (356.71,45.33) .. (355.33,45.33) .. controls (353.95,45.33) and (352.83,46.45) .. (352.83,47.83) .. controls (352.83,49.21) and (353.95,50.33) .. (355.33,50.33) .. controls (356.71,50.33) and (357.83,49.21) .. (357.83,47.83) -- cycle ;
%Straight Lines [id:da3065567123413737] 
\draw    (521.17,103.77) -- (503.33,149.27) ;
%Shape: Circle [id:dp9753722153966888] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.67,103.77) .. controls (523.67,102.38) and (522.55,101.27) .. (521.17,101.27) .. controls (519.79,101.27) and (518.67,102.38) .. (518.67,103.77) .. controls (518.67,105.15) and (519.79,106.27) .. (521.17,106.27) .. controls (522.55,106.27) and (523.67,105.15) .. (523.67,103.77) -- cycle ;
%Straight Lines [id:da4311952510690731] 
\draw    (510.67,46.17) -- (521.17,103.77) ;
%Shape: Circle [id:dp5834498338954532] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.17,46.17) .. controls (513.17,44.79) and (512.05,43.67) .. (510.67,43.67) .. controls (509.29,43.67) and (508.17,44.79) .. (508.17,46.17) .. controls (508.17,47.55) and (509.29,48.67) .. (510.67,48.67) .. controls (512.05,48.67) and (513.17,47.55) .. (513.17,46.17) -- cycle ;
%Shape: Circle [id:dp20841079478116953] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (552.5,91.03) .. controls (552.5,89.65) and (551.38,88.53) .. (550,88.53) .. controls (548.62,88.53) and (547.5,89.65) .. (547.5,91.03) .. controls (547.5,92.41) and (548.62,93.53) .. (550,93.53) .. controls (551.38,93.53) and (552.5,92.41) .. (552.5,91.03) -- cycle ;
%Shape: Boxed Line [id:dp5589597611656301] 
\draw    (550,91.03) -- (539.33,148.93) ;
%Straight Lines [id:da5797056614568652] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (541,49.5) -- (550,91.03) ;
%Straight Lines [id:da9150793841144431] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (562.33,65.17) -- (550,91.03) ;
%Shape: Circle [id:dp47622606278156754] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (543.5,49.5) .. controls (543.5,48.12) and (542.38,47) .. (541,47) .. controls (539.62,47) and (538.5,48.12) .. (538.5,49.5) .. controls (538.5,50.88) and (539.62,52) .. (541,52) .. controls (542.38,52) and (543.5,50.88) .. (543.5,49.5) -- cycle ;
%Shape: Circle [id:dp7378811829313334] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (564.83,65.17) .. controls (564.83,63.79) and (563.71,62.67) .. (562.33,62.67) .. controls (560.95,62.67) and (559.83,63.79) .. (559.83,65.17) .. controls (559.83,66.55) and (560.95,67.67) .. (562.33,67.67) .. controls (563.71,67.67) and (564.83,66.55) .. (564.83,65.17) -- cycle ;
%Straight Lines [id:da458619374321636] 
\draw    (71.17,98.93) -- (89.33,148.93) ;
%Shape: Circle [id:dp24619892608172478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.67,98.93) .. controls (73.67,97.55) and (72.55,96.43) .. (71.17,96.43) .. controls (69.79,96.43) and (68.67,97.55) .. (68.67,98.93) .. controls (68.67,100.31) and (69.79,101.43) .. (71.17,101.43) .. controls (72.55,101.43) and (73.67,100.31) .. (73.67,98.93) -- cycle ;
%Straight Lines [id:da08842134330278473] 
\draw    (71.17,45.27) -- (71.17,98.93) ;
%Shape: Circle [id:dp4686178337366056] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.67,45.27) .. controls (73.67,43.88) and (72.55,42.77) .. (71.17,42.77) .. controls (69.79,42.77) and (68.67,43.88) .. (68.67,45.27) .. controls (68.67,46.65) and (69.79,47.77) .. (71.17,47.77) .. controls (72.55,47.77) and (73.67,46.65) .. (73.67,45.27) -- cycle ;
%Shape: Circle [id:dp3780180246890026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.83,150) .. controls (205.83,148.62) and (204.71,147.5) .. (203.33,147.5) .. controls (201.95,147.5) and (200.83,148.62) .. (200.83,150) .. controls (200.83,151.38) and (201.95,152.5) .. (203.33,152.5) .. controls (204.71,152.5) and (205.83,151.38) .. (205.83,150) -- cycle ;
%Shape: Circle [id:dp6022693103885413] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (223.67,153.33) .. controls (223.67,151.95) and (222.55,150.83) .. (221.17,150.83) .. controls (219.79,150.83) and (218.67,151.95) .. (218.67,153.33) .. controls (218.67,154.71) and (219.79,155.83) .. (221.17,155.83) .. controls (222.55,155.83) and (223.67,154.71) .. (223.67,153.33) -- cycle ;
%Shape: Circle [id:dp877107102219802] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,97.17) .. controls (170,95.79) and (168.88,94.67) .. (167.5,94.67) .. controls (166.12,94.67) and (165,95.79) .. (165,97.17) .. controls (165,98.55) and (166.12,99.67) .. (167.5,99.67) .. controls (168.88,99.67) and (170,98.55) .. (170,97.17) -- cycle ;
%Shape: Circle [id:dp4690895093121441] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.5,129.33) .. controls (178.5,127.95) and (177.38,126.83) .. (176,126.83) .. controls (174.62,126.83) and (173.5,127.95) .. (173.5,129.33) .. controls (173.5,130.71) and (174.62,131.83) .. (176,131.83) .. controls (177.38,131.83) and (178.5,130.71) .. (178.5,129.33) -- cycle ;
%Shape: Circle [id:dp11107486716989046] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (172.17,115.67) .. controls (172.17,114.29) and (171.05,113.17) .. (169.67,113.17) .. controls (168.29,113.17) and (167.17,114.29) .. (167.17,115.67) .. controls (167.17,117.05) and (168.29,118.17) .. (169.67,118.17) .. controls (171.05,118.17) and (172.17,117.05) .. (172.17,115.67) -- cycle ;
%Shape: Circle [id:dp3249464292723967] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (267.83,130) .. controls (267.83,128.62) and (266.71,127.5) .. (265.33,127.5) .. controls (263.95,127.5) and (262.83,128.62) .. (262.83,130) .. controls (262.83,131.38) and (263.95,132.5) .. (265.33,132.5) .. controls (266.71,132.5) and (267.83,131.38) .. (267.83,130) -- cycle ;
%Shape: Circle [id:dp9776179441357422] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.5,79.33) .. controls (174.5,77.95) and (173.38,76.83) .. (172,76.83) .. controls (170.62,76.83) and (169.5,77.95) .. (169.5,79.33) .. controls (169.5,80.71) and (170.62,81.83) .. (172,81.83) .. controls (173.38,81.83) and (174.5,80.71) .. (174.5,79.33) -- cycle ;
%Shape: Circle [id:dp25895642262225027] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (189.83,142) .. controls (189.83,140.62) and (188.71,139.5) .. (187.33,139.5) .. controls (185.95,139.5) and (184.83,140.62) .. (184.83,142) .. controls (184.83,143.38) and (185.95,144.5) .. (187.33,144.5) .. controls (188.71,144.5) and (189.83,143.38) .. (189.83,142) -- cycle ;
%Shape: Circle [id:dp014451471966082208] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.17,64.67) .. controls (183.17,63.29) and (182.05,62.17) .. (180.67,62.17) .. controls (179.29,62.17) and (178.17,63.29) .. (178.17,64.67) .. controls (178.17,66.05) and (179.29,67.17) .. (180.67,67.17) .. controls (182.05,67.17) and (183.17,66.05) .. (183.17,64.67) -- cycle ;
%Shape: Circle [id:dp48477330705618815] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (277.33,97.17) .. controls (277.33,95.79) and (276.21,94.67) .. (274.83,94.67) .. controls (273.45,94.67) and (272.33,95.79) .. (272.33,97.17) .. controls (272.33,98.55) and (273.45,99.67) .. (274.83,99.67) .. controls (276.21,99.67) and (277.33,98.55) .. (277.33,97.17) -- cycle ;
%Shape: Circle [id:dp6362770634191255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.5,142.33) .. controls (256.5,140.95) and (255.38,139.83) .. (254,139.83) .. controls (252.62,139.83) and (251.5,140.95) .. (251.5,142.33) .. controls (251.5,143.71) and (252.62,144.83) .. (254,144.83) .. controls (255.38,144.83) and (256.5,143.71) .. (256.5,142.33) -- cycle ;
%Shape: Circle [id:dp28394086206595914] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (241.83,149.67) .. controls (241.83,148.29) and (240.71,147.17) .. (239.33,147.17) .. controls (237.95,147.17) and (236.83,148.29) .. (236.83,149.67) .. controls (236.83,151.05) and (237.95,152.17) .. (239.33,152.17) .. controls (240.71,152.17) and (241.83,151.05) .. (241.83,149.67) -- cycle ;
%Shape: Circle [id:dp48097033121301913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.17,115.67) .. controls (275.17,114.29) and (274.05,113.17) .. (272.67,113.17) .. controls (271.29,113.17) and (270.17,114.29) .. (270.17,115.67) .. controls (270.17,117.05) and (271.29,118.17) .. (272.67,118.17) .. controls (274.05,118.17) and (275.17,117.05) .. (275.17,115.67) -- cycle ;
%Shape: Circle [id:dp39165934531060476] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.5,49.5) .. controls (241.5,48.12) and (240.38,47) .. (239,47) .. controls (237.62,47) and (236.5,48.12) .. (236.5,49.5) .. controls (236.5,50.88) and (237.62,52) .. (239,52) .. controls (240.38,52) and (241.5,50.88) .. (241.5,49.5) -- cycle ;
%Straight Lines [id:da9051769136031436] 
\draw    (221.17,104.43) -- (203.33,149.93) ;
%Shape: Circle [id:dp9156465941324101] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.67,104.43) .. controls (223.67,103.05) and (222.55,101.93) .. (221.17,101.93) .. controls (219.79,101.93) and (218.67,103.05) .. (218.67,104.43) .. controls (218.67,105.81) and (219.79,106.93) .. (221.17,106.93) .. controls (222.55,106.93) and (223.67,105.81) .. (223.67,104.43) -- cycle ;
%Straight Lines [id:da11615658569288345] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210.67,46.83) -- (221.17,104.43) ;
%Straight Lines [id:da6545039851134533] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (221.17,104.43) -- (239,49.5) ;
%Shape: Circle [id:dp043743388912520054] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.17,46.83) .. controls (213.17,45.45) and (212.05,44.33) .. (210.67,44.33) .. controls (209.29,44.33) and (208.17,45.45) .. (208.17,46.83) .. controls (208.17,48.21) and (209.29,49.33) .. (210.67,49.33) .. controls (212.05,49.33) and (213.17,48.21) .. (213.17,46.83) -- cycle ;
%Shape: Arc [id:dp059754251386942236] 
\draw  [draw opacity=0][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (480.49,63.31) .. controls (490.32,52) and (504.82,44.85) .. (520.98,44.85) .. controls (549.67,44.85) and (573.1,67.37) .. (574.56,95.7) -- (520.98,98.5) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (480.49,63.31) .. controls (490.32,52) and (504.82,44.85) .. (520.98,44.85) .. controls (549.67,44.85) and (573.1,67.37) .. (574.56,95.7) ;  
%Shape: Circle [id:dp9614305573661848] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (17.5,271.93) .. controls (17.5,242.29) and (41.53,218.27) .. (71.17,218.27) .. controls (100.81,218.27) and (124.83,242.29) .. (124.83,271.93) .. controls (124.83,301.57) and (100.81,325.6) .. (71.17,325.6) .. controls (41.53,325.6) and (17.5,301.57) .. (17.5,271.93) -- cycle ;
%Shape: Circle [id:dp4697135939238817] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (167.5,272.67) .. controls (167.5,243.03) and (191.53,219) .. (221.17,219) .. controls (250.81,219) and (274.83,243.03) .. (274.83,272.67) .. controls (274.83,302.31) and (250.81,326.33) .. (221.17,326.33) .. controls (191.53,326.33) and (167.5,302.31) .. (167.5,272.67) -- cycle ;
%Shape: Arc [id:dp8861160784866904] 
\draw  [draw opacity=0][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (180.68,237.47) .. controls (190.51,226.16) and (205,219.02) .. (221.17,219.02) .. controls (249.85,219.02) and (273.28,241.53) .. (274.74,269.86) -- (221.17,272.67) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (180.68,237.47) .. controls (190.51,226.16) and (205,219.02) .. (221.17,219.02) .. controls (249.85,219.02) and (273.28,241.53) .. (274.74,269.86) ;  
%Shape: Arc [id:dp7104199152563497] 
\draw  [draw opacity=0][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (30.68,236.73) .. controls (40.51,225.43) and (55,218.28) .. (71.17,218.28) .. controls (99.76,218.28) and (123.13,240.66) .. (124.73,268.85) -- (71.17,271.93) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (30.68,236.73) .. controls (40.51,225.43) and (55,218.28) .. (71.17,218.28) .. controls (99.76,218.28) and (123.13,240.66) .. (124.73,268.85) ;  
%Shape: Circle [id:dp6812816827710353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (55.83,322.27) .. controls (55.83,320.88) and (54.71,319.77) .. (53.33,319.77) .. controls (51.95,319.77) and (50.83,320.88) .. (50.83,322.27) .. controls (50.83,323.65) and (51.95,324.77) .. (53.33,324.77) .. controls (54.71,324.77) and (55.83,323.65) .. (55.83,322.27) -- cycle ;
%Shape: Circle [id:dp5936737713880209] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (73.67,325.6) .. controls (73.67,324.22) and (72.55,323.1) .. (71.17,323.1) .. controls (69.79,323.1) and (68.67,324.22) .. (68.67,325.6) .. controls (68.67,326.98) and (69.79,328.1) .. (71.17,328.1) .. controls (72.55,328.1) and (73.67,326.98) .. (73.67,325.6) -- cycle ;
%Shape: Circle [id:dp14705480458728615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (20,269.43) .. controls (20,268.05) and (18.88,266.93) .. (17.5,266.93) .. controls (16.12,266.93) and (15,268.05) .. (15,269.43) .. controls (15,270.81) and (16.12,271.93) .. (17.5,271.93) .. controls (18.88,271.93) and (20,270.81) .. (20,269.43) -- cycle ;
%Shape: Circle [id:dp9988966350966464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.5,301.6) .. controls (28.5,300.22) and (27.38,299.1) .. (26,299.1) .. controls (24.62,299.1) and (23.5,300.22) .. (23.5,301.6) .. controls (23.5,302.98) and (24.62,304.1) .. (26,304.1) .. controls (27.38,304.1) and (28.5,302.98) .. (28.5,301.6) -- cycle ;
%Shape: Circle [id:dp9104900597728824] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (22.17,287.93) .. controls (22.17,286.55) and (21.05,285.43) .. (19.67,285.43) .. controls (18.29,285.43) and (17.17,286.55) .. (17.17,287.93) .. controls (17.17,289.31) and (18.29,290.43) .. (19.67,290.43) .. controls (21.05,290.43) and (22.17,289.31) .. (22.17,287.93) -- cycle ;
%Shape: Circle [id:dp7268385499197392] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (117.83,302.27) .. controls (117.83,300.88) and (116.71,299.77) .. (115.33,299.77) .. controls (113.95,299.77) and (112.83,300.88) .. (112.83,302.27) .. controls (112.83,303.65) and (113.95,304.77) .. (115.33,304.77) .. controls (116.71,304.77) and (117.83,303.65) .. (117.83,302.27) -- cycle ;
%Shape: Circle [id:dp6924655298984512] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (24.5,251.6) .. controls (24.5,250.22) and (23.38,249.1) .. (22,249.1) .. controls (20.62,249.1) and (19.5,250.22) .. (19.5,251.6) .. controls (19.5,252.98) and (20.62,254.1) .. (22,254.1) .. controls (23.38,254.1) and (24.5,252.98) .. (24.5,251.6) -- cycle ;
%Shape: Circle [id:dp717608182171392] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (39.83,314.27) .. controls (39.83,312.88) and (38.71,311.77) .. (37.33,311.77) .. controls (35.95,311.77) and (34.83,312.88) .. (34.83,314.27) .. controls (34.83,315.65) and (35.95,316.77) .. (37.33,316.77) .. controls (38.71,316.77) and (39.83,315.65) .. (39.83,314.27) -- cycle ;
%Shape: Circle [id:dp8052174788080639] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.17,236.93) .. controls (33.17,235.55) and (32.05,234.43) .. (30.67,234.43) .. controls (29.29,234.43) and (28.17,235.55) .. (28.17,236.93) .. controls (28.17,238.31) and (29.29,239.43) .. (30.67,239.43) .. controls (32.05,239.43) and (33.17,238.31) .. (33.17,236.93) -- cycle ;
%Shape: Circle [id:dp7582753577916703] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (127.33,269.43) .. controls (127.33,268.05) and (126.21,266.93) .. (124.83,266.93) .. controls (123.45,266.93) and (122.33,268.05) .. (122.33,269.43) .. controls (122.33,270.81) and (123.45,271.93) .. (124.83,271.93) .. controls (126.21,271.93) and (127.33,270.81) .. (127.33,269.43) -- cycle ;
%Shape: Circle [id:dp7219706424220478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.17,311.6) .. controls (110.17,310.22) and (109.05,309.1) .. (107.67,309.1) .. controls (106.29,309.1) and (105.17,310.22) .. (105.17,311.6) .. controls (105.17,312.98) and (106.29,314.1) .. (107.67,314.1) .. controls (109.05,314.1) and (110.17,312.98) .. (110.17,311.6) -- cycle ;
%Shape: Circle [id:dp4243821010044788] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (91.83,321.93) .. controls (91.83,320.55) and (90.71,319.43) .. (89.33,319.43) .. controls (87.95,319.43) and (86.83,320.55) .. (86.83,321.93) .. controls (86.83,323.31) and (87.95,324.43) .. (89.33,324.43) .. controls (90.71,324.43) and (91.83,323.31) .. (91.83,321.93) -- cycle ;
%Shape: Circle [id:dp36774701360922135] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.17,287.93) .. controls (125.17,286.55) and (124.05,285.43) .. (122.67,285.43) .. controls (121.29,285.43) and (120.17,286.55) .. (120.17,287.93) .. controls (120.17,289.31) and (121.29,290.43) .. (122.67,290.43) .. controls (124.05,290.43) and (125.17,289.31) .. (125.17,287.93) -- cycle ;
%Straight Lines [id:da7559487759229422] 
\draw    (71.17,271.93) -- (89.33,321.93) ;
%Shape: Circle [id:dp12038379974596625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.67,271.93) .. controls (73.67,270.55) and (72.55,269.43) .. (71.17,269.43) .. controls (69.79,269.43) and (68.67,270.55) .. (68.67,271.93) .. controls (68.67,273.31) and (69.79,274.43) .. (71.17,274.43) .. controls (72.55,274.43) and (73.67,273.31) .. (73.67,271.93) -- cycle ;
%Straight Lines [id:da001896962131673785] 
\draw    (71.17,218.27) -- (71.17,271.93) ;
%Shape: Circle [id:dp7658852165262313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.67,218.27) .. controls (73.67,216.88) and (72.55,215.77) .. (71.17,215.77) .. controls (69.79,215.77) and (68.67,216.88) .. (68.67,218.27) .. controls (68.67,219.65) and (69.79,220.77) .. (71.17,220.77) .. controls (72.55,220.77) and (73.67,219.65) .. (73.67,218.27) -- cycle ;
%Shape: Circle [id:dp8562113192703307] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.83,323) .. controls (205.83,321.62) and (204.71,320.5) .. (203.33,320.5) .. controls (201.95,320.5) and (200.83,321.62) .. (200.83,323) .. controls (200.83,324.38) and (201.95,325.5) .. (203.33,325.5) .. controls (204.71,325.5) and (205.83,324.38) .. (205.83,323) -- cycle ;
%Shape: Circle [id:dp15590718052431174] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (223.67,326.33) .. controls (223.67,324.95) and (222.55,323.83) .. (221.17,323.83) .. controls (219.79,323.83) and (218.67,324.95) .. (218.67,326.33) .. controls (218.67,327.71) and (219.79,328.83) .. (221.17,328.83) .. controls (222.55,328.83) and (223.67,327.71) .. (223.67,326.33) -- cycle ;
%Shape: Circle [id:dp08686946839645748] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,270.17) .. controls (170,268.79) and (168.88,267.67) .. (167.5,267.67) .. controls (166.12,267.67) and (165,268.79) .. (165,270.17) .. controls (165,271.55) and (166.12,272.67) .. (167.5,272.67) .. controls (168.88,272.67) and (170,271.55) .. (170,270.17) -- cycle ;
%Shape: Circle [id:dp04093339838095189] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.5,302.33) .. controls (178.5,300.95) and (177.38,299.83) .. (176,299.83) .. controls (174.62,299.83) and (173.5,300.95) .. (173.5,302.33) .. controls (173.5,303.71) and (174.62,304.83) .. (176,304.83) .. controls (177.38,304.83) and (178.5,303.71) .. (178.5,302.33) -- cycle ;
%Shape: Circle [id:dp008562221407627524] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (172.17,288.67) .. controls (172.17,287.29) and (171.05,286.17) .. (169.67,286.17) .. controls (168.29,286.17) and (167.17,287.29) .. (167.17,288.67) .. controls (167.17,290.05) and (168.29,291.17) .. (169.67,291.17) .. controls (171.05,291.17) and (172.17,290.05) .. (172.17,288.67) -- cycle ;
%Shape: Circle [id:dp503959242852513] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (267.83,303) .. controls (267.83,301.62) and (266.71,300.5) .. (265.33,300.5) .. controls (263.95,300.5) and (262.83,301.62) .. (262.83,303) .. controls (262.83,304.38) and (263.95,305.5) .. (265.33,305.5) .. controls (266.71,305.5) and (267.83,304.38) .. (267.83,303) -- cycle ;
%Shape: Circle [id:dp867220921995185] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.5,252.33) .. controls (174.5,250.95) and (173.38,249.83) .. (172,249.83) .. controls (170.62,249.83) and (169.5,250.95) .. (169.5,252.33) .. controls (169.5,253.71) and (170.62,254.83) .. (172,254.83) .. controls (173.38,254.83) and (174.5,253.71) .. (174.5,252.33) -- cycle ;
%Shape: Circle [id:dp045349994960650175] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (189.83,315) .. controls (189.83,313.62) and (188.71,312.5) .. (187.33,312.5) .. controls (185.95,312.5) and (184.83,313.62) .. (184.83,315) .. controls (184.83,316.38) and (185.95,317.5) .. (187.33,317.5) .. controls (188.71,317.5) and (189.83,316.38) .. (189.83,315) -- cycle ;
%Shape: Circle [id:dp8103008395732225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.17,237.67) .. controls (183.17,236.29) and (182.05,235.17) .. (180.67,235.17) .. controls (179.29,235.17) and (178.17,236.29) .. (178.17,237.67) .. controls (178.17,239.05) and (179.29,240.17) .. (180.67,240.17) .. controls (182.05,240.17) and (183.17,239.05) .. (183.17,237.67) -- cycle ;
%Shape: Circle [id:dp35371167887812693] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (277.33,270.17) .. controls (277.33,268.79) and (276.21,267.67) .. (274.83,267.67) .. controls (273.45,267.67) and (272.33,268.79) .. (272.33,270.17) .. controls (272.33,271.55) and (273.45,272.67) .. (274.83,272.67) .. controls (276.21,272.67) and (277.33,271.55) .. (277.33,270.17) -- cycle ;
%Shape: Circle [id:dp6929999760086618] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.83,312.67) .. controls (259.83,311.29) and (258.71,310.17) .. (257.33,310.17) .. controls (255.95,310.17) and (254.83,311.29) .. (254.83,312.67) .. controls (254.83,314.05) and (255.95,315.17) .. (257.33,315.17) .. controls (258.71,315.17) and (259.83,314.05) .. (259.83,312.67) -- cycle ;
%Shape: Circle [id:dp7800702063076481] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (241.83,322.67) .. controls (241.83,321.29) and (240.71,320.17) .. (239.33,320.17) .. controls (237.95,320.17) and (236.83,321.29) .. (236.83,322.67) .. controls (236.83,324.05) and (237.95,325.17) .. (239.33,325.17) .. controls (240.71,325.17) and (241.83,324.05) .. (241.83,322.67) -- cycle ;
%Shape: Circle [id:dp23167518413896326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.17,288.67) .. controls (275.17,287.29) and (274.05,286.17) .. (272.67,286.17) .. controls (271.29,286.17) and (270.17,287.29) .. (270.17,288.67) .. controls (270.17,290.05) and (271.29,291.17) .. (272.67,291.17) .. controls (274.05,291.17) and (275.17,290.05) .. (275.17,288.67) -- cycle ;
%Shape: Circle [id:dp284069622061067] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.5,222.5) .. controls (241.5,221.12) and (240.38,220) .. (239,220) .. controls (237.62,220) and (236.5,221.12) .. (236.5,222.5) .. controls (236.5,223.88) and (237.62,225) .. (239,225) .. controls (240.38,225) and (241.5,223.88) .. (241.5,222.5) -- cycle ;
%Straight Lines [id:da6294022588251786] 
\draw    (221.17,277.43) -- (203.33,322.93) ;
%Shape: Circle [id:dp9817017404292445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.67,277.43) .. controls (223.67,276.05) and (222.55,274.93) .. (221.17,274.93) .. controls (219.79,274.93) and (218.67,276.05) .. (218.67,277.43) .. controls (218.67,278.81) and (219.79,279.93) .. (221.17,279.93) .. controls (222.55,279.93) and (223.67,278.81) .. (223.67,277.43) -- cycle ;
%Straight Lines [id:da9749685097047784] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210.67,219.83) -- (221.17,277.43) ;
%Straight Lines [id:da6116543553401286] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (221.17,277.43) -- (239,222.5) ;
%Shape: Circle [id:dp8641365432319479] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.17,219.83) .. controls (213.17,218.45) and (212.05,217.33) .. (210.67,217.33) .. controls (209.29,217.33) and (208.17,218.45) .. (208.17,219.83) .. controls (208.17,221.21) and (209.29,222.33) .. (210.67,222.33) .. controls (212.05,222.33) and (213.17,221.21) .. (213.17,219.83) -- cycle ;
%Shape: Circle [id:dp5005629133688547] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (101.83,317.6) .. controls (101.83,316.22) and (100.71,315.1) .. (99.33,315.1) .. controls (97.95,315.1) and (96.83,316.22) .. (96.83,317.6) .. controls (96.83,318.98) and (97.95,320.1) .. (99.33,320.1) .. controls (100.71,320.1) and (101.83,318.98) .. (101.83,317.6) -- cycle ;
%Shape: Circle [id:dp4497199353773804] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (251.83,318.6) .. controls (251.83,317.22) and (250.71,316.1) .. (249.33,316.1) .. controls (247.95,316.1) and (246.83,317.22) .. (246.83,318.6) .. controls (246.83,319.98) and (247.95,321.1) .. (249.33,321.1) .. controls (250.71,321.1) and (251.83,319.98) .. (251.83,318.6) -- cycle ;
%Shape: Circle [id:dp4273370192014416] 
\draw   (467.5,271.27) .. controls (467.5,241.63) and (491.53,217.6) .. (521.17,217.6) .. controls (550.81,217.6) and (574.83,241.63) .. (574.83,271.27) .. controls (574.83,300.9) and (550.81,324.93) .. (521.17,324.93) .. controls (491.53,324.93) and (467.5,300.9) .. (467.5,271.27) -- cycle ;
%Shape: Circle [id:dp2992776309353109] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (523.67,324.93) .. controls (523.67,323.55) and (522.55,322.43) .. (521.17,322.43) .. controls (519.79,322.43) and (518.67,323.55) .. (518.67,324.93) .. controls (518.67,326.31) and (519.79,327.43) .. (521.17,327.43) .. controls (522.55,327.43) and (523.67,326.31) .. (523.67,324.93) -- cycle ;
%Shape: Circle [id:dp9817749088052303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470,268.77) .. controls (470,267.38) and (468.88,266.27) .. (467.5,266.27) .. controls (466.12,266.27) and (465,267.38) .. (465,268.77) .. controls (465,270.15) and (466.12,271.27) .. (467.5,271.27) .. controls (468.88,271.27) and (470,270.15) .. (470,268.77) -- cycle ;
%Shape: Circle [id:dp3956811216265572] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.5,300.93) .. controls (478.5,299.55) and (477.38,298.43) .. (476,298.43) .. controls (474.62,298.43) and (473.5,299.55) .. (473.5,300.93) .. controls (473.5,302.31) and (474.62,303.43) .. (476,303.43) .. controls (477.38,303.43) and (478.5,302.31) .. (478.5,300.93) -- cycle ;
%Shape: Circle [id:dp6045113824653685] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (472.17,287.27) .. controls (472.17,285.88) and (471.05,284.77) .. (469.67,284.77) .. controls (468.29,284.77) and (467.17,285.88) .. (467.17,287.27) .. controls (467.17,288.65) and (468.29,289.77) .. (469.67,289.77) .. controls (471.05,289.77) and (472.17,288.65) .. (472.17,287.27) -- cycle ;
%Shape: Circle [id:dp7807311081989512] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (567.83,301.6) .. controls (567.83,300.22) and (566.71,299.1) .. (565.33,299.1) .. controls (563.95,299.1) and (562.83,300.22) .. (562.83,301.6) .. controls (562.83,302.98) and (563.95,304.1) .. (565.33,304.1) .. controls (566.71,304.1) and (567.83,302.98) .. (567.83,301.6) -- cycle ;
%Shape: Circle [id:dp5806624636658833] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (474.5,250.93) .. controls (474.5,249.55) and (473.38,248.43) .. (472,248.43) .. controls (470.62,248.43) and (469.5,249.55) .. (469.5,250.93) .. controls (469.5,252.31) and (470.62,253.43) .. (472,253.43) .. controls (473.38,253.43) and (474.5,252.31) .. (474.5,250.93) -- cycle ;
%Shape: Circle [id:dp020756403995326966] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (489.83,313.6) .. controls (489.83,312.22) and (488.71,311.1) .. (487.33,311.1) .. controls (485.95,311.1) and (484.83,312.22) .. (484.83,313.6) .. controls (484.83,314.98) and (485.95,316.1) .. (487.33,316.1) .. controls (488.71,316.1) and (489.83,314.98) .. (489.83,313.6) -- cycle ;
%Shape: Circle [id:dp6977461741357125] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.17,236.27) .. controls (483.17,234.88) and (482.05,233.77) .. (480.67,233.77) .. controls (479.29,233.77) and (478.17,234.88) .. (478.17,236.27) .. controls (478.17,237.65) and (479.29,238.77) .. (480.67,238.77) .. controls (482.05,238.77) and (483.17,237.65) .. (483.17,236.27) -- cycle ;
%Shape: Circle [id:dp35809575598118903] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (577.33,268.77) .. controls (577.33,267.38) and (576.21,266.27) .. (574.83,266.27) .. controls (573.45,266.27) and (572.33,267.38) .. (572.33,268.77) .. controls (572.33,270.15) and (573.45,271.27) .. (574.83,271.27) .. controls (576.21,271.27) and (577.33,270.15) .. (577.33,268.77) -- cycle ;
%Shape: Circle [id:dp42452353500755247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (560.17,310.27) .. controls (560.17,308.88) and (559.05,307.77) .. (557.67,307.77) .. controls (556.29,307.77) and (555.17,308.88) .. (555.17,310.27) .. controls (555.17,311.65) and (556.29,312.77) .. (557.67,312.77) .. controls (559.05,312.77) and (560.17,311.65) .. (560.17,310.27) -- cycle ;
%Shape: Circle [id:dp8211665028763271] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.83,321.27) .. controls (541.83,319.88) and (540.71,318.77) .. (539.33,318.77) .. controls (537.95,318.77) and (536.83,319.88) .. (536.83,321.27) .. controls (536.83,322.65) and (537.95,323.77) .. (539.33,323.77) .. controls (540.71,323.77) and (541.83,322.65) .. (541.83,321.27) -- cycle ;
%Shape: Circle [id:dp2909897514118023] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (575.17,287.27) .. controls (575.17,285.88) and (574.05,284.77) .. (572.67,284.77) .. controls (571.29,284.77) and (570.17,285.88) .. (570.17,287.27) .. controls (570.17,288.65) and (571.29,289.77) .. (572.67,289.77) .. controls (574.05,289.77) and (575.17,288.65) .. (575.17,287.27) -- cycle ;
%Shape: Circle [id:dp6156746176223755] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (505.83,321.6) .. controls (505.83,320.22) and (504.71,319.1) .. (503.33,319.1) .. controls (501.95,319.1) and (500.83,320.22) .. (500.83,321.6) .. controls (500.83,322.98) and (501.95,324.1) .. (503.33,324.1) .. controls (504.71,324.1) and (505.83,322.98) .. (505.83,321.6) -- cycle ;
%Straight Lines [id:da772086152002061] 
\draw    (521.17,276.1) -- (503.33,321.6) ;
%Shape: Circle [id:dp1778607916563637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.67,276.1) .. controls (523.67,274.72) and (522.55,273.6) .. (521.17,273.6) .. controls (519.79,273.6) and (518.67,274.72) .. (518.67,276.1) .. controls (518.67,277.48) and (519.79,278.6) .. (521.17,278.6) .. controls (522.55,278.6) and (523.67,277.48) .. (523.67,276.1) -- cycle ;
%Straight Lines [id:da08637928878987933] 
\draw    (510.67,218.5) -- (521.17,276.1) ;
%Shape: Circle [id:dp5683478912898858] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.17,218.5) .. controls (513.17,217.12) and (512.05,216) .. (510.67,216) .. controls (509.29,216) and (508.17,217.12) .. (508.17,218.5) .. controls (508.17,219.88) and (509.29,221) .. (510.67,221) .. controls (512.05,221) and (513.17,219.88) .. (513.17,218.5) -- cycle ;
%Shape: Circle [id:dp21898278567242535] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (552.5,263.37) .. controls (552.5,261.99) and (551.38,260.87) .. (550,260.87) .. controls (548.62,260.87) and (547.5,261.99) .. (547.5,263.37) .. controls (547.5,264.75) and (548.62,265.87) .. (550,265.87) .. controls (551.38,265.87) and (552.5,264.75) .. (552.5,263.37) -- cycle ;
%Shape: Boxed Line [id:dp7067672152163071] 
\draw    (550,263.37) -- (539.33,321.27) ;
%Straight Lines [id:da3185341197145606] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (541,221.83) -- (550,263.37) ;
%Straight Lines [id:da6460844576367437] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (562.33,237.5) -- (550,263.37) ;
%Shape: Circle [id:dp9450433277536334] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (543.5,221.83) .. controls (543.5,220.45) and (542.38,219.33) .. (541,219.33) .. controls (539.62,219.33) and (538.5,220.45) .. (538.5,221.83) .. controls (538.5,223.21) and (539.62,224.33) .. (541,224.33) .. controls (542.38,224.33) and (543.5,223.21) .. (543.5,221.83) -- cycle ;
%Shape: Circle [id:dp990755875204866] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (564.83,237.5) .. controls (564.83,236.12) and (563.71,235) .. (562.33,235) .. controls (560.95,235) and (559.83,236.12) .. (559.83,237.5) .. controls (559.83,238.88) and (560.95,240) .. (562.33,240) .. controls (563.71,240) and (564.83,238.88) .. (564.83,237.5) -- cycle ;
%Shape: Arc [id:dp24320867008392444] 
\draw  [draw opacity=0][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (480.49,235.64) .. controls (490.32,224.33) and (504.82,217.19) .. (520.98,217.19) .. controls (549.67,217.19) and (573.1,239.7) .. (574.56,268.03) -- (520.98,270.84) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (480.49,235.64) .. controls (490.32,224.33) and (504.82,217.19) .. (520.98,217.19) .. controls (549.67,217.19) and (573.1,239.7) .. (574.56,268.03) ;  
%Shape: Circle [id:dp3999552142710012] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (552.33,316.6) .. controls (552.33,315.22) and (551.21,314.1) .. (549.83,314.1) .. controls (548.45,314.1) and (547.33,315.22) .. (547.33,316.6) .. controls (547.33,317.98) and (548.45,319.1) .. (549.83,319.1) .. controls (551.21,319.1) and (552.33,317.98) .. (552.33,316.6) -- cycle ;
%Straight Lines [id:da030440608821419524] 
\draw    (414.2,161.2) -- (428.4,161.2) ;
%Straight Lines [id:da009567907974484369] 
\draw    (391.6,171.6) -- (405.8,171.6) ;
%Straight Lines [id:da849885339513782] 
\draw    (335.8,166.6) -- (350,166.6) ;
%Straight Lines [id:da7637834553934528] 
\draw    (543.6,170.4) -- (557.8,170.4) ;
%Straight Lines [id:da34900165781357706] 
\draw    (540.4,341.6) -- (554.6,341.6) ;
%Straight Lines [id:da05981941774071875] 
\draw    (487.8,338.2) -- (502,338.2) ;
%Straight Lines [id:da540215262746556] 
\draw    (488.2,165.4) -- (502.4,165.4) ;

% Text Node
\draw (72.39,158.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (50.83,152.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (33.39,143.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (16.83,125.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (13.05,109.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (8.5,87.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (16.05,68.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (22.33,49.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (93.17,154) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{c}$};
% Text Node
\draw (134.39,90) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (135.33,109) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (124.05,129.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (112.33,145.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (372.39,158.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (350.83,152.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{c}$};
% Text Node
\draw (333.39,143.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (316.83,125.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (313.05,109.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (308.5,87.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (316.05,68.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (322.33,49.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (393.17,154) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (434.39,90) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (435.33,109) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (424.05,129.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (412.33,145.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{c}$};
% Text Node
\draw (522.39,158.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (483.39,143.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (466.83,125.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (463.05,109.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (458.5,87.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (466.05,68.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (472.33,49.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (584.39,90) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (585.33,109) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (574.05,129.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (562.33,145.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (384.39,30.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (402.33,37.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (422.39,53) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (430.67,70) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (72.39,137.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (373.72,137.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (522.05,137.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (353,31.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (374.33,93.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{n}$};
% Text Node
\draw (510.33,30.07) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (350.39,51.47) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{j}$};
% Text Node
\draw (505.39,49.73) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{j}$};
% Text Node
\draw (525.67,96.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{2}$};
% Text Node
\draw (551.5,95.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{n}$};
% Text Node
\draw (547.67,31.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\neq 2_{a} ,2_{b}$};
% Text Node
\draw (584.33,54.73) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\neq 2_{a} ,2_{b}$};
% Text Node
\draw (75.67,92.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{n}$};
% Text Node
\draw (71,29.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a} /2_{b}$};
% Text Node
\draw (222.39,159.07) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (200.83,153.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (183.39,144.07) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (166.83,126.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (163.05,110.07) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (158.5,88.07) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (166.05,69.07) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (172.33,50.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (243.17,154.73) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{c}$};
% Text Node
\draw (284.39,90.73) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (285.33,109.73) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (274.05,130.07) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (262.33,146.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (222.05,137.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (225.67,96.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{2}$};
% Text Node
\draw (210,32.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\neq 2_{a}$};
% Text Node
\draw (242,32.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\neq 2_{a}$};
% Text Node
\draw (62.67,178) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(a)};
% Text Node
\draw (214,178) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(b)};
% Text Node
\draw (365.67,178) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(c)};
% Text Node
\draw (513.67,178) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(d)};
% Text Node
\draw (72.39,331.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (50.83,325.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (33.39,316.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (16.83,298.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (13.05,282.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (8.5,260.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (16.05,241.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (22.33,222.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (93.17,327) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{c}$};
% Text Node
\draw (134.39,263) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (135.33,282) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (124.05,302.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (114.67,314.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (72.39,310.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (75.67,265.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{n}$};
% Text Node
\draw (71,202.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a} /2_{b}$};
% Text Node
\draw (222.39,332.07) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (200.83,326.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (183.39,317.07) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (166.83,299.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (163.05,283.07) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (158.5,261.07) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (166.05,242.07) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (172.33,223.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (243.17,327.73) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{c}$};
% Text Node
\draw (284.39,263.73) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (285.33,282.73) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (274.05,303.07) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (265.33,316.73) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (222.05,310.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (225.67,269.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{2}$};
% Text Node
\draw (210,205.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\neq 2_{a}$};
% Text Node
\draw (242,205.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\neq 2_{a}$};
% Text Node
\draw (62.67,351) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(e)};
% Text Node
\draw (214,351) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(f)};
% Text Node
\draw (103.39,319.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (254.39,320.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (522.39,330.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (483.39,315.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (466.83,298) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (463.05,281.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (458.5,259.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (466.05,240.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (472.33,222) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (584.39,262.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (585.33,281.33) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (574.05,301.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (564.67,312.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (522.05,309.73) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (510.33,202.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (505.39,222.07) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{j}$};
% Text Node
\draw (525.67,268.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{2}$};
% Text Node
\draw (551.5,267.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{n}$};
% Text Node
\draw (547.67,203.73) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\neq 2_{a} ,2_{b}$};
% Text Node
\draw (584.33,227.07) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\neq 2_{a} ,2_{b}$};
% Text Node
\draw (513.67,350.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(g)};
% Text Node
\draw (554.05,319.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (66.49,46.17) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$a_{j} \ $};
% Text Node
\draw (423.33,156.27) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{b}$};
% Text Node
\draw (400.73,165.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{c}$};
% Text Node
\draw (344.93,160.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (545.17,152.8) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (552.73,164.47) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{c}$};
% Text Node
\draw (541.97,324) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (549.53,335.67) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{c}$};
% Text Node
\draw (502.83,324.27) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{c}$};
% Text Node
\draw (496.93,332.27) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};
% Text Node
\draw (503.23,151.47) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{c}$};
% Text Node
\draw (497.33,159.47) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$2_{a}$};


\end{tikzpicture}

